A Non-Convex Blind Calibration Method for Randomised Sensing Strategies

The implementation of computational sensing strategies often faces calibration problems typically solved by means of multiple, accurately chosen training signals, an approach that can be resource-consuming and cumbersome. Conversely, blind calibration does not require any training, but corresponds to a bilinear inverse problem whose algorithmic solution is an open issue. We here address blind calibration as a non-convex problem for linear random sensing models in which we aim to recover an unknown signal from its projections on sub-Gaussian random vectors, each of which is subject to an unknown multiplicative factor (gain). To solve this optimisation problem we resort to projected gradient descent starting from a suitable initialisation. An analysis of this algorithm allows us to show that it converges to the global optimum provided a sample complexity requirement is met, i.e., relating convergence to the amount of information collected during the sensing process. Finally, we present some numerical experiments in which our algorithm allows for a simple solution to blind calibration of sensor gains in computational sensing applications.

==> (inline-0) <==
\begin{tikzpicture}
			\begin{axis}[%
			width=2in,
			height=2in,
			scale only axis,
			separate axis lines,
			every outer x axis line/.append style={thick,black},
			every x tick label/.append style={font=\color{black}},
			xmin= 0.7,
			xmax=1.5e4,
			xtickmin=1,
			xtickmax=1e4,
			xlabel={$\log k$},
			every outer y axis line/.append style={thick,black},
			every y tick label/.append style={font=\color{black}},
			ymode=log,
			xmode=log,
			log basis y={10},
			log basis x={10},
			ymin=1e-8,
			ymax=2e-1,
			% ytickten = {0,3,...,16},
			minor x tick num={4},
			ylabel={${\log \Delta, \Delta_F(\bxi_k,\g_k)}$},
			axis background/.style={fill=white},
			legend image post style={},
			legend entries={Fixed-step $\Delta_F$,Fixed-step $\Delta$,Line search $\Delta_F$,Line search $\Delta$},
			legend pos=south west,
			legend style={draw=none,font=\scriptsize,line width=.5pt}
			]
			\addplot [color=gray!50!white,dashed,thick]
			table[row sep=crcr]{%
				1	0.0752857909612295\\
				2	0.0613747600942314\\
				3	0.0532253119855052\\
				4	0.048083882467259\\
				5	0.0446295711177699\\
				6	0.0421607669219329\\
				7	0.0402888125738687\\
				8	0.0387920163795472\\
				9	0.0375405642251899\\
				10	0.0364564357565109\\
				11	0.0354914595150192\\
				12	0.0346150419491733\\
				13	0.0338071691856458\\
				14	0.0330543380193189\\
				15	0.0323471438312108\\
				16	0.0316788225672972\\
				17	0.0310443519492079\\
				18	0.0304398864271623\\
				19	0.0298623949336038\\
				20	0.0293094241047896\\
				21	0.0287789405141147\\
				22	0.0282692235300111\\
				23	0.0277787911591608\\
				24	0.0273063477333723\\
				25	0.0268507462919697\\
				26	0.0264109610041141\\
				27	0.0259860665555477\\
				28	0.0255752224402564\\
				29	0.0251776607600756\\
				30	0.0247926765720625\\
				31	0.0244196201160668\\
				32	0.0240578904518894\\
				33	0.0237069301706787\\
				34	0.0233662209381442\\
				35	0.0230352796921506\\
				36	0.0227136553631954\\
				37	0.0224009260187762\\
				38	0.0220966963562833\\
				39	0.0218005954861307\\
				40	0.021512274959357\\
				41	0.0212314070035073\\
				42	0.0209576829374652\\
				43	0.0206908117414724\\
				44	0.0204305187626425\\
				45	0.0201765445395038\\
				46	0.0199286437318681\\
				47	0.0196865841440574\\
				48	0.0194501458315818\\
				49	0.0192191202823694\\
				50	0.0189933096650488\\
				51	0.018772526137601\\
				52	0.0185565912104816\\
				53	0.0183453351591166\\
				54	0.0181385964811571\\
				55	0.0179362213943928\\
				56	0.0177380633716815\\
				57	0.0175439827097244\\
				58	0.0173538461285979\\
				59	0.0171675263996086\\
				60	0.0169849019989953\\
				61	0.0168058567853074\\
				62	0.0166302796986946\\
				63	0.0164580644802136\\
				64	0.016289109409629\\
				65	0.0161233170603036\\
				66	0.0159605940698151\\
				67	0.0158008509251961\\
				68	0.0156440017615951\\
				69	0.0154899641735226\\
				70	0.0153386590376545\\
				71	0.0151900103464176\\
				72	0.0150439450516154\\
				73	0.0149003929173702\\
				74	0.0147592863817228\\
				75	0.0146205604264022\\
				76	0.0144841524540614\\
				77	0.014350002172636\\
				78	0.0142180514862566\\
				79	0.0140882443923294\\
				80	0.013960526884409\\
				81	0.0138348468604269\\
				82	0.013711154036\\
				83	0.0135893998624933\\
				84	0.0134695374494839\\
				85	0.0133515214914626\\
				86	0.0132353081983685\\
				87	0.0131208552298672\\
				88	0.0130081216330623\\
				89	0.0128970677834434\\
				90	0.012787655328904\\
				91	0.0126798471366174\\
				92	0.0125736072426469\\
				93	0.0124689008040512\\
				94	0.0123656940534615\\
				95	0.0122639542558373\\
				96	0.0121636496674179\\
				97	0.0120647494966523\\
				98	0.0119672238670313\\
				99	0.0118710437816998\\
				100	0.0117761810897876\\
				101	0.0116826084542827\\
				102	0.0115902993214634\\
				103	0.011499227891729\\
				104	0.0114093690917887\\
				105	0.0113206985480873\\
				106	0.0112331925615019\\
				107	0.0111468280831069\\
				108	0.0110615826910832\\
				109	0.0109774345685984\\
				110	0.0108943624826825\\
				111	0.0108123457640204\\
				112	0.0107313642876158\\
				113	0.0106513984542632\\
				114	0.0105724291728251\\
				115	0.0104944378432524\\
				116	0.0104174063402908\\
				117	0.0103413169978931\\
				118	0.01026615259423\\
				119	0.0101918963373347\\
				120	0.0101185318513139\\
				121	0.0100460431631139\\
				122	0.00997441468980971\\
				123	0.00990363122637041\\
				124	0.00983367793393117\\
				125	0.00976454032849896\\
				126	0.00969620427007701\\
				127	0.00962865595223067\\
				128	0.00956188189201498\\
				129	0.00949586892029313\\
				130	0.00943060417240075\\
				131	0.00936607507916758\\
				132	0.0093022693582367\\
				133	0.0092391750057255\\
				134	0.00917678028816794\\
				135	0.00911507373473873\\
				136	0.00905404412975717\\
				137	0.00899368050544835\\
				138	0.00893397213495938\\
				139	0.00887490852560718\\
				140	0.0088164794123587\\
				141	0.00875867475152736\\
				142	0.00870148471469728\\
				143	0.00864489968282556\\
				144	0.00858891024054471\\
				145	0.00853350717068051\\
				146	0.00847868144889723\\
				147	0.00842442423856355\\
				148	0.00837072688576159\\
				149	0.00831758091444506\\
				150	0.00826497802177906\\
				151	0.00821291007360025\\
				152	0.00816136910004212\\
				153	0.00811034729126649\\
				154	0.00805983699337383\\
				155	0.00800983070438111\\
				156	0.00796032107037562\\
				157	0.00791130088175563\\
				158	0.00786276306959349\\
				159	0.00781470070211011\\
				160	0.0077671069812518\\
				161	0.00771997523938098\\
				162	0.00767329893604362\\
				163	0.00762707165484995\\
				164	0.00758128710044492\\
				165	0.0075359390955681\\
				166	0.00749102157818461\\
				167	0.00744652859872219\\
				168	0.00740245431738046\\
				169	0.00735879300150882\\
				170	0.00731553902307057\\
				171	0.00727268685617426\\
				172	0.00723023107468068\\
				173	0.00718816634987922\\
				174	0.00714648744821485\\
				175	0.00710518922910742\\
				176	0.00706426664279593\\
				177	0.00702371472828759\\
				178	0.00698352861132734\\
				179	0.00694370350243699\\
				180	0.00690423469501544\\
				181	0.00686511756348796\\
				182	0.00682634756149804\\
				183	0.00678792022016624\\
				184	0.00674983114637942\\
				185	0.0067120760211413\\
				186	0.00667465059796096\\
				187	0.0066375507012839\\
				188	0.00660077222497053\\
				189	0.00656431113082017\\
				190	0.00652816344712121\\
				191	0.0064923252672529\\
				192	0.00645679274832039\\
				193	0.00642156210982865\\
				194	0.00638662963238678\\
				195	0.00635199165645325\\
				196	0.00631764458111209\\
				197	0.00628358486287887\\
				198	0.00624980901454092\\
				199	0.00621631360403302\\
				200	0.00618309525333298\\
				201	0.00615015063738933\\
				202	0.00611747648308563\\
				203	0.00608506956821649\\
				204	0.00605292672050393\\
				205	0.00602104481663026\\
				206	0.00598942078130296\\
				207	0.00595805158633086\\
				208	0.00592693424974708\\
				209	0.00589606583492285\\
				210	0.00586544344973042\\
				211	0.00583506424571581\\
				212	0.00580492541728924\\
				213	0.00577502420094754\\
				214	0.00574535787449382\\
				215	0.00571592375630308\\
				216	0.00568671920458982\\
				217	0.00565774161668936\\
				218	0.00562898842837337\\
				219	0.00560045711315893\\
				220	0.00557214518166241\\
				221	0.0055440501809363\\
				222	0.00551616969384957\\
				223	0.00548850133846439\\
				224	0.00546104276743614\\
				225	0.00543379166742536\\
				226	0.00540674575851046\\
				227	0.00537990279364244\\
				228	0.00535326055807819\\
				229	0.00532681686885447\\
				230	0.00530056957424903\\
				231	0.0052745165532694\\
				232	0.00524865571515599\\
				233	0.00522298499887087\\
				234	0.0051975023726277\\
				235	0.00517220583341245\\
				236	0.00514709340651568\\
				237	0.00512216314508305\\
				238	0.0050974131296666\\
				239	0.00507284146778036\\
				240	0.00504844629348323\\
				241	0.00502422576694855\\
				242	0.0050001780740527\\
				243	0.0049763014259735\\
				244	0.0049525940587844\\
				245	0.00492905423307339\\
				246	0.00490568023354955\\
				247	0.00488247036867345\\
				248	0.00485942297027855\\
				249	0.00483653639321685\\
				250	0.0048138090149866\\
				251	0.00479123923540053\\
				252	0.00476882547621838\\
				253	0.00474656618081939\\
				254	0.00472445981386304\\
				255	0.00470250486095706\\
				256	0.00468069982834134\\
				257	0.00465904324255192\\
				258	0.00463753365012658\\
				259	0.00461616961728014\\
				260	0.0045949497296057\\
				261	0.00457387259177005\\
				262	0.00455293682722285\\
				263	0.0045321410778956\\
				264	0.00451148400392903\\
				265	0.00449096428337148\\
				266	0.00447058061191446\\
				267	0.00445033170261046\\
				268	0.0044302162855986\\
				269	0.00441023310784291\\
				270	0.00439038093286654\\
				271	0.00437065854048891\\
				272	0.00435106472657048\\
				273	0.00433159830275974\\
				274	0.00431225809624476\\
				275	0.00429304294950454\\
				276	0.0042739517200652\\
				277	0.00425498328026344\\
				278	0.00423613651701144\\
				279	0.00421741033155656\\
				280	0.00419880363926091\\
				281	0.00418031536936412\\
				282	0.00416194446477324\\
				283	0.00414368988182792\\
				284	0.00412555059009227\\
				285	0.00410752557214048\\
				286	0.00408961382333996\\
				287	0.00407181435164577\\
				288	0.00405412617739752\\
				289	0.00403654833311424\\
				290	0.00401907986329801\\
				291	0.00400171982423092\\
				292	0.00398446728378766\\
				293	0.00396732132124329\\
				294	0.00395028102708114\\
				295	0.00393334550281726\\
				296	0.00391651386080464\\
				297	0.00389978522406486\\
				298	0.00388315872610714\\
				299	0.00386663351075318\\
				300	0.00385020873196698\\
				301	0.00383388355368762\\
				302	0.00381765714965951\\
				303	0.00380152870327625\\
				304	0.0037854974074123\\
				305	0.00376956246427031\\
				306	0.00375372308522329\\
				307	0.00373797849066539\\
				308	0.00372232790985525\\
				309	0.00370677058078094\\
				310	0.00369130575000192\\
				311	0.00367593267251265\\
				312	0.00366065061160707\\
				313	0.00364545883873342\\
				314	0.00363035663336859\\
				315	0.00361534328287538\\
				316	0.00360041808238372\\
				317	0.00358558033465545\\
				318	0.0035708293499656\\
				319	0.00355616444597671\\
				320	0.00354158494761536\\
				321	0.0035270901869654\\
				322	0.00351267950314056\\
				323	0.00349835224217938\\
				324	0.00348410775693151\\
				325	0.00346994540694775\\
				326	0.00345586455837811\\
				327	0.00344186458386444\\
				328	0.00342794486243964\\
				329	0.00341410477942637\\
				330	0.00340034372634167\\
				331	0.00338666110079931\\
				332	0.00337305630641932\\
				333	0.00335952875273255\\
				334	0.00334607785509149\\
				335	0.00333270303458617\\
				336	0.00331940371795594\\
				337	0.00330617933750327\\
				338	0.00329302933101718\\
				339	0.00327995314168803\\
				340	0.00326695021803379\\
				341	0.0032540200138158\\
				342	0.00324116198797279\\
				343	0.00322837560454235\\
				344	0.00321566033258911\\
				345	0.00320301564613679\\
				346	0.00319044102409914\\
				347	0.00317793595021161\\
				348	0.00316549991296751\\
				349	0.00315313240555365\\
				350	0.00314083292578636\\
				351	0.00312860097605203\\
				352	0.00311643606325012\\
				353	0.00310433769872533\\
				354	0.00309230539822214\\
				355	0.00308033868182053\\
				356	0.00306843707388628\\
				357	0.00305660010301653\\
				358	0.003044827301983\\
				359	0.00303311820768908\\
				360	0.00302147236111253\\
				361	0.00300988930726254\\
				362	0.00299836859512674\\
				363	0.00298690977762981\\
				364	0.00297551241158338\\
				365	0.00296417605764033\\
				366	0.00295290028025869\\
				367	0.00294168464765121\\
				368	0.00293052873174511\\
				369	0.00291943210814373\\
				370	0.00290839435608149\\
				371	0.00289741505838885\\
				372	0.00288649380145272\\
				373	0.00287563017517699\\
				374	0.00286482377294683\\
				375	0.00285407419159102\\
				376	0.00284338103134755\\
				377	0.00283274389582844\\
				378	0.00282216239198447\\
				379	0.00281163613006986\\
				380	0.0028011647236181\\
				381	0.00279074778939549\\
				382	0.00278038494737809\\
				383	0.00277007582072055\\
				384	0.00275982003572171\\
				385	0.00274961722179674\\
				386	0.00273946701144525\\
				387	0.00272936904022454\\
				388	0.00271932294671985\\
				389	0.00270932837251245\\
				390	0.00269938496215868\\
				391	0.00268949236315521\\
				392	0.00267965022591769\\
				393	0.00266985820375134\\
				394	0.00266011595282213\\
				395	0.00265042313213749\\
				396	0.00264077940351401\\
				397	0.00263118443155752\\
				398	0.00262163788363215\\
				399	0.00261213942984349\\
				400	0.00260268874300713\\
				401	0.00259328549862798\\
				402	0.00258392937487853\\
				403	0.0025746200525703\\
				404	0.00256535721513641\\
				405	0.00255614054860577\\
				406	0.0025469697415789\\
				407	0.00253784448520959\\
				408	0.0025287644731804\\
				409	0.00251972940168089\\
				410	0.0025107389693862\\
				411	0.00250179287743634\\
				412	0.00249289082941484\\
				413	0.00248403253132724\\
				414	0.00247521769158115\\
				415	0.00246644602096334\\
				416	0.00245771723262284\\
				417	0.00244903104204927\\
				418	0.002440387167052\\
				419	0.00243178532774122\\
				420	0.00242322524650864\\
				421	0.00241470664800682\\
				422	0.00240622925913188\\
				423	0.00239779280900095\\
				424	0.00238939702893708\\
				425	0.00238104165244812\\
				426	0.00237272641520806\\
				427	0.00236445105504068\\
				428	0.00235621531189749\\
				429	0.00234801892784215\\
				430	0.00233986164703307\\
				431	0.00233174321570114\\
				432	0.00232366338213941\\
				433	0.00231562189667623\\
				434	0.00230761851166563\\
				435	0.00229965298146436\\
				436	0.00229172506241866\\
				437	0.00228383451284446\\
				438	0.00227598109301091\\
				439	0.002268164565124\\
				440	0.00226038469330969\\
				441	0.00225264124359705\\
				442	0.00224493398390175\\
				443	0.0022372626840083\\
				444	0.00222962711555758\\
				445	0.00222202705202514\\
				446	0.00221446226870965\\
				447	0.0022069325427159\\
				448	0.00219943765293678\\
				449	0.00219197738004044\\
				450	0.00218455150645174\\
				451	0.00217715981634132\\
				452	0.00216980209560461\\
				453	0.00216247813184998\\
				454	0.00215518771438365\\
				455	0.00214793063419164\\
				456	0.00214070668392953\\
				457	0.00213351565790427\\
				458	0.00212635735205953\\
				459	0.00211923156396228\\
				460	0.00211213809278743\\
				461	0.00210507673930551\\
				462	0.00209804730586439\\
				463	0.00209104959637975\\
				464	0.00208408341631634\\
				465	0.00207714857267929\\
				466	0.00207024487399362\\
				467	0.00206337213029913\\
				468	0.00205653015312714\\
				469	0.00204971875549591\\
				470	0.00204293775188872\\
				471	0.00203618695824984\\
				472	0.00202946619196267\\
				473	0.00202277527184246\\
				474	0.00201611401811974\\
				475	0.00200948225242984\\
				476	0.0020028797978013\\
				477	0.00199630647863757\\
				478	0.00198976212071025\\
				479	0.0019832465511442\\
				480	0.00197675959840601\\
				481	0.00197030109229036\\
				482	0.00196387086390917\\
				483	0.00195746874567923\\
				484	0.0019510945713104\\
				485	0.00194474817579415\\
				486	0.00193842939538989\\
				487	0.00193213806761651\\
				488	0.0019258740312381\\
				489	0.00191963712625402\\
				490	0.00191342719388797\\
				491	0.00190724407657495\\
				492	0.00190108761795173\\
				493	0.00189495766284572\\
				494	0.00188885405726326\\
				495	0.00188277664837973\\
				496	0.00187672528452799\\
				497	0.00187069981518925\\
				498	0.00186470009098143\\
				499	0.00185872596364651\\
				500	0.00185277728604629\\
				501	0.001846853912147\\
				502	0.00184095569701064\\
				503	0.00183508249678337\\
				504	0.00182923416869098\\
				505	0.00182341057102235\\
				506	0.00181761156312508\\
				507	0.00181183700539124\\
				508	0.0018060867592508\\
				509	0.00180036068716296\\
				510	0.00179465865260429\\
				511	0.00178898052006019\\
				512	0.00178332615501697\\
				513	0.00177769542395059\\
				514	0.00177208819432048\\
				515	0.00176650433455773\\
				516	0.00176094371405914\\
				517	0.00175540620317531\\
				518	0.00174989167320509\\
				519	0.00174439999638449\\
				520	0.00173893104587988\\
				521	0.00173348469577882\\
				522	0.00172806082108364\\
				523	0.00172265929769877\\
				524	0.00171728000242711\\
				525	0.00171192281296029\\
				526	0.00170658760787007\\
				527	0.00170127426660089\\
				528	0.00169598266946411\\
				529	0.00169071269762538\\
				530	0.00168546423310262\\
				531	0.00168023715875397\\
				532	0.00167503135827421\\
				533	0.00166984671618272\\
				534	0.00166468311781972\\
				535	0.00165954044933991\\
				536	0.00165441859769997\\
				537	0.0016493174506568\\
				538	0.0016442368967582\\
				539	0.00163917682533592\\
				540	0.00163413712649847\\
				541	0.00162911769112601\\
				542	0.00162411841086108\\
				543	0.00161913917810355\\
				544	0.00161417988600352\\
				545	0.00160924042845543\\
				546	0.0016043207000894\\
				547	0.00159942059626937\\
				548	0.00159454001307991\\
				549	0.00158967884732585\\
				550	0.00158483699652424\\
				551	0.00158001435889696\\
				552	0.00157521083336556\\
				553	0.0015704263195456\\
				554	0.00156566071773982\\
				555	0.00156091392893285\\
				556	0.00155618585478497\\
				557	0.00155147639762636\\
				558	0.00154678546045177\\
				559	0.00154211294691451\\
				560	0.00153745876132049\\
				561	0.00153282280862294\\
				562	0.00152820499441718\\
				563	0.00152360522493504\\
				564	0.00151902340703912\\
				565	0.00151445944821769\\
				566	0.00150991325657936\\
				567	0.00150538474084734\\
				568	0.001500873810356\\
				569	0.00149638037504348\\
				570	0.00149190434544788\\
				571	0.00148744563270233\\
				572	0.00148300414852884\\
				573	0.00147857980523456\\
				574	0.00147417251570732\\
				575	0.0014697821934089\\
				576	0.00146540875237162\\
				577	0.00146105210719408\\
				578	0.0014567121730345\\
				579	0.00145238886560852\\
				580	0.00144808210118235\\
				581	0.00144379179656933\\
				582	0.00143951786912736\\
				583	0.00143526023674903\\
				584	0.00143101881786378\\
				585	0.00142679353142807\\
				586	0.00142258429692519\\
				587	0.00141839103435832\\
				588	0.00141421366424611\\
				589	0.00141005210762175\\
				590	0.00140590628602467\\
				591	0.00140177612149928\\
				592	0.00139766153658907\\
				593	0.00139356245433475\\
				594	0.0013894787982674\\
				595	0.00138541049240715\\
				596	0.00138135746125733\\
				597	0.0013773196298027\\
				598	0.0013732969235031\\
				599	0.00136928926829124\\
				600	0.00136529659056873\\
				601	0.00136131881720185\\
				602	0.0013573558755183\\
				603	0.00135340769330429\\
				604	0.00134947419879873\\
				605	0.00134555532069183\\
				606	0.00134165098811991\\
				607	0.00133776113066356\\
				608	0.00133388567834313\\
				609	0.00133002456161453\\
				610	0.00132617771136721\\
				611	0.00132234505892112\\
				612	0.00131852653602089\\
				613	0.00131472207483517\\
				614	0.00131093160795186\\
				615	0.00130715506837557\\
				616	0.00130339238952345\\
				617	0.00129964350522336\\
				618	0.00129590834971005\\
				619	0.00129218685762051\\
				620	0.00128847896399388\\
				621	0.00128478460426611\\
				622	0.00128110371426756\\
				623	0.00127743623022029\\
				624	0.00127378208873427\\
				625	0.0012701412268056\\
				626	0.00126651358181203\\
				627	0.00126289909151147\\
				628	0.00125929769403862\\
				629	0.0012557093279016\\
				630	0.00125213393197972\\
				631	0.00124857144552059\\
				632	0.00124502180813767\\
				633	0.0012414849598061\\
				634	0.00123796084086142\\
				635	0.00123444939199772\\
				636	0.00123095055426112\\
				637	0.00122746426905142\\
				638	0.00122399047811766\\
				639	0.00122052912355507\\
				640	0.00121708014780299\\
				641	0.0012136434936425\\
				642	0.00121021910419396\\
				643	0.00120680692291355\\
				644	0.00120340689359172\\
				645	0.00120001896035085\\
				646	0.00119664306764191\\
				647	0.00119327916024307\\
				648	0.00118992718325612\\
				649	0.00118658708210583\\
				650	0.00118325880253495\\
				651	0.00117994229060465\\
				652	0.00117663749268992\\
				653	0.00117334435547963\\
				654	0.00117006282597255\\
				655	0.00116679285147466\\
				656	0.00116353437959843\\
				657	0.00116028735826025\\
				658	0.00115705173567714\\
				659	0.00115382746036608\\
				660	0.00115061448114073\\
				661	0.00114741274710973\\
				662	0.00114422220767383\\
				663	0.00114104281252641\\
				664	0.00113787451164734\\
				665	0.00113471725530411\\
				666	0.00113157099404867\\
				667	0.00112843567871563\\
				668	0.00112531126041972\\
				669	0.00112219769055414\\
				670	0.00111909492078844\\
				671	0.00111600290306722\\
				672	0.00111292158960759\\
				673	0.00110985093289664\\
				674	0.00110679088569136\\
				675	0.00110374140101473\\
				676	0.00110070243215479\\
				677	0.001097673932663\\
				678	0.00109465585635216\\
				679	0.0010916481572942\\
				680	0.00108865078981895\\
				681	0.00108566370851186\\
				682	0.00108268686821258\\
				683	0.00107972022401343\\
				684	0.00107676373125622\\
				685	0.00107381734553258\\
				686	0.00107088102268071\\
				687	0.00106795471878438\\
				688	0.00106503839017095\\
				689	0.00106213199340948\\
				690	0.00105923548531004\\
				691	0.00105634882292071\\
				692	0.00105347196352696\\
				693	0.00105060486464949\\
				694	0.00104774748404261\\
				695	0.00104489977969349\\
				696	0.00104206170981891\\
				697	0.00103923323286542\\
				698	0.0010364143075071\\
				699	0.00103360489264374\\
				700	0.0010308049473992\\
				701	0.00102801443112067\\
				702	0.00102523330337618\\
				703	0.00102246152395453\\
				704	0.00101969905286169\\
				705	0.00101694585032175\\
				706	0.00101420187677356\\
				707	0.00101146709287007\\
				708	0.00100874145947668\\
				709	0.0010060249376703\\
				710	0.00100331748873716\\
				711	0.00100061907417218\\
				712	0.000997929655677122\\
				713	0.000995249195158746\\
				714	0.000992577654728823\\
				715	0.000989914996701539\\
				716	0.000987261183592676\\
				717	0.000984616178118062\\
				718	0.000981979943192215\\
				719	0.000979352441927793\\
				720	0.000976733637633256\\
				721	0.000974123493811148\\
				722	0.000971521974158987\\
				723	0.000968929042566231\\
				724	0.000966344663113134\\
				725	0.000963768800070064\\
				726	0.000961201417895776\\
				727	0.000958642481236745\\
				728	0.000956091954924987\\
				729	0.000953549803977987\\
				730	0.000951015993596767\\
				731	0.000948490489165188\\
				732	0.00094597325624769\\
				733	0.000943464260590101\\
				734	0.000940963468115778\\
				735	0.000938470844927061\\
				736	0.000935986357302578\\
				737	0.00093350997169641\\
				738	0.0009310416547376\\
				739	0.00092858137322806\\
				740	0.00092612909414156\\
				741	0.000923684784623847\\
				742	0.000921248411989596\\
				743	0.000918819943723566\\
				744	0.000916399347477749\\
				745	0.000913986591070593\\
				746	0.000911581642486674\\
				747	0.000909184469874977\\
				748	0.000906795041548566\\
				749	0.000904413325982428\\
				750	0.000902039291813529\\
				751	0.000899672907838946\\
				752	0.000897314143015671\\
				753	0.000894962966459019\\
				754	0.000892619347441649\\
				755	0.000890283255392934\\
				756	0.000887954659897713\\
				757	0.000885633530694877\\
				758	0.000883319837678097\\
				759	0.000881013550891962\\
				760	0.000878714640534368\\
				761	0.000876423076952485\\
				762	0.000874138830644561\\
				763	0.000871861872256902\\
				764	0.000869592172583643\\
				765	0.000867329702565814\\
				766	0.000865074433291571\\
				767	0.000862826335992901\\
				768	0.000860585382046655\\
				769	0.000858351542973453\\
				770	0.000856124790435301\\
				771	0.000853905096237156\\
				772	0.000851692432323927\\
				773	0.000849486770780581\\
				774	0.000847288083830691\\
				775	0.000845096343836726\\
				776	0.000842911523297589\\
				777	0.000840733594849898\\
				778	0.000838562531264242\\
				779	0.000836398305448051\\
				780	0.000834240890441007\\
				781	0.00083209025941655\\
				782	0.00082994638568082\\
				783	0.000827809242670794\\
				784	0.000825678803955198\\
				785	0.000823555043231888\\
				786	0.000821437934328144\\
				787	0.00081932745119997\\
				788	0.000817223567930641\\
				789	0.000815126258729917\\
				790	0.000813035497934458\\
				791	0.000810951260006366\\
				792	0.000808873519531031\\
				793	0.000806802251218943\\
				794	0.000804737429903293\\
				795	0.000802679030539274\\
				796	0.00080062702820446\\
				797	0.000798581398096432\\
				798	0.000796542115533718\\
				799	0.000794509155953378\\
				800	0.000792482494912759\\
				801	0.000790462108085663\\
				802	0.000788447971263715\\
				803	0.000786440060356015\\
				804	0.000784438351386332\\
				805	0.000782442820494926\\
				806	0.000780453443935174\\
				807	0.000778470198076141\\
				808	0.000776493059398727\\
				809	0.000774522004497087\\
				810	0.000772557010077098\\
				811	0.00077059805295598\\
				812	0.000768645110061096\\
				813	0.000766698158430862\\
				814	0.000764757175211728\\
				815	0.000762822137659687\\
				816	0.000760893023138308\\
				817	0.000758969809118867\\
				818	0.000757052473179263\\
				819	0.000755140993003673\\
				820	0.000753235346381664\\
				821	0.000751335511207759\\
				822	0.000749441465481095\\
				823	0.000747553187304205\\
				824	0.0007456706548828\\
				825	0.000743793846525029\\
				826	0.000741922740641426\\
				827	0.000740057315743194\\
				828	0.000738197550443141\\
				829	0.000736343423453465\\
				830	0.000734494913586415\\
				831	0.000732651999752709\\
				832	0.000730814660962793\\
				833	0.000728982876323867\\
				834	0.000727156625040691\\
				835	0.000725335886414971\\
				836	0.000723520639844972\\
				837	0.000721710864823923\\
				838	0.000719906540940634\\
				839	0.00071810764787883\\
				840	0.000716314165415739\\
				841	0.000714526073422308\\
				842	0.000712743351862659\\
				843	0.000710965980793209\\
				844	0.000709193940362428\\
				845	0.000707427210810037\\
				846	0.000705665772466904\\
				847	0.000703909605754628\\
				848	0.000702158691183783\\
				849	0.000700413009355253\\
				850	0.00069867254095841\\
				851	0.000696937266770832\\
				852	0.000695207167658547\\
				853	0.000693482224574382\\
				854	0.000691762418558451\\
				855	0.000690047730737545\\
				856	0.000688338142323791\\
				857	0.00068663363461516\\
				858	0.00068493418899477\\
				859	0.000683239786929709\\
				860	0.000681550409971894\\
				861	0.000679866039756062\\
				862	0.000678186658000803\\
				863	0.0006765122465068\\
				864	0.000674842787157442\\
				865	0.000673178261917092\\
				866	0.000671518652832015\\
				867	0.000669863942029973\\
				868	0.000668214111717877\\
				869	0.000666569144183098\\
				870	0.000664929021792905\\
				871	0.000663293726993284\\
				872	0.000661663242308812\\
				873	0.000660037550342838\\
				874	0.000658416633775865\\
				875	0.000656800475365928\\
				876	0.000655189057948505\\
				877	0.000653582364435238\\
				878	0.000651980377813557\\
				879	0.00065038308114751\\
				880	0.000648790457575311\\
				881	0.00064720249031145\\
				882	0.000645619162643336\\
				883	0.000644040457933501\\
				884	0.000642466359618159\\
				885	0.000640896851206465\\
				886	0.000639331916280406\\
				887	0.000637771538494348\\
				888	0.000636215701575596\\
				889	0.000634664389322301\\
				890	0.000633117585604123\\
				891	0.000631575274362054\\
				892	0.000630037439607259\\
				893	0.000628504065421125\\
				894	0.000626975135954889\\
				895	0.000625450635429656\\
				896	0.000623930548134822\\
				897	0.000622414858429444\\
				898	0.000620903550739789\\
				899	0.00061939660956092\\
				900	0.000617894019455366\\
				901	0.000616395765052717\\
				902	0.000614901831049471\\
				903	0.000613412202209104\\
				904	0.000611926863360418\\
				905	0.000610445799398856\\
				906	0.00060896899528497\\
				907	0.000607496436044916\\
				908	0.000606028106768638\\
				909	0.000604563992611597\\
				910	0.000603104078792823\\
				911	0.00060164835059523\\
				912	0.000600196793365346\\
				913	0.000598749392512611\\
				914	0.000597306133509311\\
				915	0.000595867001890234\\
				916	0.000594431983252357\\
				917	0.00059300106325417\\
				918	0.000591574227616028\\
				919	0.000590151462119057\\
				920	0.000588732752605579\\
				921	0.000587318084978132\\
				922	0.000585907445199812\\
				923	0.000584500819293485\\
				924	0.000583098193341468\\
				925	0.000581699553485085\\
				926	0.000580304885925645\\
				927	0.000578914176921908\\
				928	0.000577527412791932\\
				929	0.000576144579911138\\
				930	0.000574765664713442\\
				931	0.000573390653689438\\
				932	0.000572019533387364\\
				933	0.000570652290412432\\
				934	0.000569288911426064\\
				935	0.000567929383146018\\
				936	0.000566573692346673\\
				937	0.000565221825857213\\
				938	0.000563873770562947\\
				939	0.000562529513403856\\
				940	0.000561189041375327\\
				941	0.000559852341526714\\
				942	0.00055851940096212\\
				943	0.000557190206839622\\
				944	0.000555864746370848\\
				945	0.000554543006821393\\
				946	0.000553224975509061\\
				947	0.000551910639805943\\
				948	0.000550599987135898\\
				949	0.000549293004975137\\
				950	0.000547989680852727\\
				951	0.000546690002348842\\
				952	0.000545393957096181\\
				953	0.000544101532777709\\
				954	0.00054281271712828\\
				955	0.000541527497933061\\
				956	0.000540245863028474\\
				957	0.000538967800300818\\
				958	0.000537693297686294\\
				959	0.000536422343171525\\
				960	0.000535154924792215\\
				961	0.000533891030633435\\
				962	0.000532630648829663\\
				963	0.000531373767564132\\
				964	0.000530120375068262\\
				965	0.000528870459622442\\
				966	0.000527624009554407\\
				967	0.000526381013240706\\
				968	0.000525141459104984\\
				969	0.000523905335618256\\
				970	0.000522672631298783\\
				971	0.000521443334711752\\
				972	0.000520217434469101\\
				973	0.000518994919229407\\
				974	0.000517775777697092\\
				975	0.000516559998622799\\
				976	0.000515347570803059\\
				977	0.000514138483079777\\
				978	0.000512932724340103\\
				979	0.000511730283516831\\
				980	0.000510531149586841\\
				981	0.000509335311572489\\
				982	0.000508142758540046\\
				983	0.00050695347960021\\
				984	0.000505767463907583\\
				985	0.000504584700660937\\
				986	0.000503405179101922\\
				987	0.000502228888516403\\
				988	0.00050105581823256\\
				989	0.000499885957622319\\
				990	0.000498719296099798\\
				991	0.000497555823121907\\
				992	0.000496395528188082\\
				993	0.000495238400839011\\
				994	0.000494084430658362\\
				995	0.000492933607270951\\
				996	0.000491785920343268\\
				997	0.000490641359582943\\
				998	0.000489499914739124\\
				999	0.000488361575601229\\
				1000	0.000487226332000009\\
				1001	0.000486094173806468\\
				1011	0.000474940089504953\\
				1021	0.00046408369760902\\
				1031	0.00045351550821331\\
				1041	0.000443226396343203\\
				1051	0.000433207585155195\\
				1061	0.000423450630047284\\
				1071	0.000413947403623312\\
				1081	0.000404690081457211\\
				1091	0.000395671128608615\\
				1101	0.000386883286843946\\
				1111	0.000378319562520001\\
				1121	0.000369973215090633\\
				1131	0.000361837746200157\\
				1141	0.000353906889326793\\
				1151	0.000346174599947308\\
				1161	0.000338635046189625\\
				1171	0.000331282599947411\\
				1181	0.00032411182842961\\
				1191	0.000317117486119515\\
				1201	0.000310294507123617\\
				1211	0.000303637997883256\\
				1221	0.000297143230235072\\
				1231	0.00029080563479653\\
				1241	0.000284620794661119\\
				1251	0.00027858443938659\\
				1261	0.00027269243925938\\
				1271	0.000266940799822027\\
				1281	0.000261325656648268\\
				1291	0.000255843270354499\\
				1301	0.000250490021833896\\
				1311	0.000245262407702627\\
				1321	0.000240157035947154\\
				1331	0.000235170621761906\\
				1341	0.000230299983568789\\
				1351	0.000225542039208148\\
				1361	0.00022089380229414\\
				1371	0.000216352378724541\\
				1381	0.000211914963339717\\
				1391	0.000207578836721454\\
				1401	0.000203341362125849\\
				1411	0.000199199982544048\\
				1421	0.000195152217883953\\
				1431	0.000191195662267969\\
				1441	0.00018732798144085\\
				1451	0.000183546910282427\\
				1461	0.000179850250420822\\
				1471	0.000176235867941111\\
				1481	0.000172701691185222\\
				1491	0.000169245708638763\\
				1501	0.000165865966900889\\
				1511	0.00016256056873388\\
				1521	0.000159327671188118\\
				1531	0.00015616548379958\\
				1541	0.000153072266856817\\
				1551	0.000150046329733749\\
				1561	0.000147086029285904\\
				1571	0.00014418976830751\\
				1581	0.000141355994045892\\
				1591	0.000138583196771918\\
				1601	0.000135869908403021\\
				1611	0.00013321470117755\\
				1621	0.000130616186377494\\
				1631	0.000128073013097667\\
				1641	0.000125583867060102\\
				1651	0.000123147469471075\\
				1661	0.000120762575918794\\
				1671	0.000118427975311093\\
				1681	0.000116142488850615\\
				1691	0.000113904969046196\\
				1701	0.000111714298759112\\
				1711	0.000109569390282823\\
				1721	0.000107469184454563\\
				1731	0.000105412649797873\\
				1741	0.000103398781694582\\
				1751	0.000101426601585246\\
				1761	9.94951561970705e-05\\
				1771	9.76035167976834e-05\\
				1781	9.57507784743311e-05\\
				1791	9.39360594374647e-05\\
				1801	9.21585003474364e-05\\
				1811	9.04172636635404e-05\\
				1821	8.87115330150384e-05\\
				1831	8.70405125924357e-05\\
				1841	8.54034265592199e-05\\
				1851	8.37995184823697e-05\\
				1861	8.22280507818596e-05\\
				1871	8.06883041975638e-05\\
				1881	7.91795772737626e-05\\
				1891	7.77011858597793e-05\\
				1901	7.62524626269056e-05\\
				1911	7.48327566004639e-05\\
				1921	7.34414327068839e-05\\
				1931	7.20778713348007e-05\\
				1941	7.07414679102265e-05\\
				1951	6.94316324848146e-05\\
				1961	6.81477893368718e-05\\
				1971	6.68893765849244e-05\\
				1981	6.56558458131018e-05\\
				1991	6.44466617079504e-05\\
				2001	6.32613017065191e-05\\
				2011	6.20992556549496e-05\\
				2021	6.09600254777738e-05\\
				2031	5.98431248566976e-05\\
				2041	5.87480789195348e-05\\
				2051	5.76744239381259e-05\\
				2061	5.66217070354046e-05\\
				2071	5.55894859011705e-05\\
				2081	5.45773285162687e-05\\
				2091	5.3584812884841e-05\\
				2101	5.26115267744913e-05\\
				2111	5.1657067464044e-05\\
				2121	5.0721041498653e-05\\
				2131	4.98030644519688e-05\\
				2141	4.89027606952562e-05\\
				2151	4.8019763173097e-05\\
				2161	4.71537131855691e-05\\
				2171	4.63042601766237e-05\\
				2181	4.54710615284758e-05\\
				2191	4.46537823618864e-05\\
				2201	4.38520953419653e-05\\
				2211	4.30656804896343e-05\\
				2221	4.22942249981811e-05\\
				2231	4.15374230550773e-05\\
				2241	4.07949756686618e-05\\
				2251	4.0066590499713e-05\\
				2261	3.93519816976462e-05\\
				2271	3.86508697411803e-05\\
				2281	3.79629812834894e-05\\
				2291	3.72880490014252e-05\\
				2301	3.66258114490792e-05\\
				2311	3.59760129150747e-05\\
				2321	3.53384032838877e-05\\
				2331	3.4712737900881e-05\\
				2341	3.40987774408997e-05\\
				2351	3.34962877805132e-05\\
				2361	3.29050398735083e-05\\
				2371	3.23248096298899e-05\\
				2381	3.17553777979091e-05\\
				2391	3.11965298492974e-05\\
				2401	3.06480558676082e-05\\
				2411	3.01097504392829e-05\\
				2421	2.95814125478097e-05\\
				2431	2.90628454704636e-05\\
				2441	2.85538566778509e-05\\
				2451	2.80542577359684e-05\\
				2461	2.75638642108865e-05\\
				2471	2.70824955758268e-05\\
				2481	2.66099751206549e-05\\
				2491	2.61461298637076e-05\\
				2501	2.56907904658082e-05\\
				2511	2.52437911465935e-05\\
				2521	2.48049696028198e-05\\
				2531	2.43741669288586e-05\\
				2541	2.39512275391368e-05\\
				2551	2.35359990925652e-05\\
				2561	2.31283324188378e-05\\
				2571	2.27280814465562e-05\\
				2581	2.23351031332311e-05\\
				2591	2.19492573969407e-05\\
				2601	2.15704070497299e-05\\
				2611	2.119841773265e-05\\
				2621	2.08331578523819e-05\\
				2631	2.04744985194586e-05\\
				2641	2.01223134879801e-05\\
				2651	1.97764790967905e-05\\
				2661	1.94368742121269e-05\\
				2671	1.91033801716376e-05\\
				2681	1.8775880729779e-05\\
				2691	1.84542620045122e-05\\
				2701	1.81384124253102e-05\\
				2711	1.78282226823931e-05\\
				2721	1.75235856772369e-05\\
				2731	1.72243964741777e-05\\
				2741	1.69305522532664e-05\\
				2751	1.66419522641927e-05\\
				2761	1.63584977813202e-05\\
				2771	1.60800920597879e-05\\
				2781	1.58066402926561e-05\\
				2791	1.5538049569054e-05\\
				2801	1.5274228833323e-05\\
				2811	1.50150888451087e-05\\
				2821	1.47605421404071e-05\\
				2831	1.4510502993494e-05\\
				2841	1.42648873797809e-05\\
				2851	1.4023612939483e-05\\
				2861	1.37865989421847e-05\\
				2871	1.35537662521902e-05\\
				2881	1.33250372947001e-05\\
				2891	1.31003360227363e-05\\
				2901	1.28795878848458e-05\\
				2911	1.26627197935682e-05\\
				2921	1.24496600945742e-05\\
				2931	1.22403385365574e-05\\
				2941	1.20346862417843e-05\\
				2951	1.1832635677315e-05\\
				2961	1.16341206269139e-05\\
				2971	1.14390761635227e-05\\
				2981	1.12474386224354e-05\\
				2991	1.10591455750293e-05\\
				3001	1.08741358030963e-05\\
				3011	1.06923492737684e-05\\
				3021	1.05137271149725e-05\\
				3031	1.0338211591466e-05\\
				3041	1.016574608139e-05\\
				3051	9.99627505334478e-06\\
				3061	9.82974404398284e-06\\
				3071	9.66609963609138e-06\\
				3081	9.5052894371514e-06\\
				3091	9.34726205841011e-06\\
				3101	9.19196709434631e-06\\
				3111	9.03935510266792e-06\\
				3121	8.88937758466979e-06\\
				3131	8.74198696607713e-06\\
				3141	8.59713657829522e-06\\
				3151	8.45478064005583e-06\\
				3161	8.31487423945932e-06\\
				3171	8.17737331643879e-06\\
				3181	8.04223464557729e-06\\
				3191	7.90941581929315e-06\\
				3201	7.77887523141374e-06\\
				3211	7.65057206108411e-06\\
				3221	7.52446625702482e-06\\
				3231	7.40051852213412e-06\\
				3241	7.27869029841815e-06\\
				3251	7.15894375224386e-06\\
				3261	7.04124175989808e-06\\
				3271	6.92554789347625e-06\\
				3281	6.81182640704678e-06\\
				3291	6.7000422231294e-06\\
				3301	6.590160919452e-06\\
				3311	6.48214871598149e-06\\
				3321	6.37597246224366e-06\\
				3331	6.27159962490184e-06\\
				3341	6.1689982755968e-06\\
				3351	6.06813707904858e-06\\
				3361	5.96898528139751e-06\\
				3371	5.87151269880663e-06\\
				3381	5.77568970628228e-06\\
				3391	5.68148722674888e-06\\
				3401	5.58887672033236e-06\\
				3411	5.49783017388244e-06\\
				3421	5.40832009070851e-06\\
				3431	5.32031948052091e-06\\
				3441	5.23380184958559e-06\\
				3451	5.1487411910986e-06\\
				3461	5.06511197572174e-06\\
				3471	4.98288914235744e-06\\
				3481	4.90204808907673e-06\\
				3491	4.82256466426547e-06\\
				3501	4.74441515792015e-06\\
				3511	4.66757629315392e-06\\
				3521	4.59202521785055e-06\\
				3531	4.51773949650696e-06\\
				3541	4.44469710222956e-06\\
				3551	4.37287640890777e-06\\
				3561	4.30225618352996e-06\\
				3571	4.2328155786691e-06\\
				3581	4.1645341251154e-06\\
				3591	4.09739172465757e-06\\
				3601	4.03136864301285e-06\\
				3611	3.96644550289975e-06\\
				3621	3.90260327724306e-06\\
				3631	3.83982328253256e-06\\
				3641	3.77808717229406e-06\\
				3651	3.71737693071183e-06\\
				3661	3.65767486636019e-06\\
				3671	3.59896360607972e-06\\
				3681	3.54122608895863e-06\\
				3691	3.48444556044551e-06\\
				3701	3.42860556657815e-06\\
				3711	3.37368994832009e-06\\
				3721	3.31968283602068e-06\\
				3731	3.2665686439751e-06\\
				3741	3.21433206509935e-06\\
				3751	3.16295806570896e-06\\
				3761	3.11243188039894e-06\\
				3771	3.06273900702669e-06\\
				3781	3.01386520179494e-06\\
				3791	2.96579647442873e-06\\
				3801	2.91851908344893e-06\\
				3811	2.87201953154242e-06\\
				3821	2.82628456101504e-06\\
				3831	2.78130114934049e-06\\
				3841	2.73705650479435e-06\\
				3851	2.6935380621733e-06\\
				3861	2.65073347859794e-06\\
				3871	2.60863062939667e-06\\
				3881	2.56721760407364e-06\\
				3891	2.52648270234963e-06\\
				3901	2.48641443028295e-06\\
				3911	2.44700149646999e-06\\
				3921	2.4082328083061e-06\\
				3931	2.37009746833726e-06\\
				3941	2.33258477066631e-06\\
				3951	2.29568419743784e-06\\
				3961	2.25938541538905e-06\\
				3971	2.22367827246441e-06\\
				3981	2.18855279449842e-06\\
				3991	2.15399918196041e-06\\
				4001	2.12000780676672e-06\\
				4011	2.0865692091444e-06\\
				4021	2.05367409456378e-06\\
				4031	2.02131333072821e-06\\
				4041	1.98947794461649e-06\\
				4051	1.9581591195886e-06\\
				4061	1.92734819254109e-06\\
				4071	1.89703665112037e-06\\
				4081	1.86721613098798e-06\\
				4091	1.83787841313482e-06\\
				4101	1.8090154212544e-06\\
				4111	1.78061921915642e-06\\
				4121	1.7526820082347e-06\\
				4131	1.72519612498321e-06\\
				4141	1.69815403855814e-06\\
				4151	1.6715483483846e-06\\
				4161	1.64537178181143e-06\\
				4171	1.61961719180795e-06\\
				4181	1.59427755470478e-06\\
				4191	1.5693459679772e-06\\
				4201	1.54481564807199e-06\\
				4211	1.52067992827054e-06\\
				4221	1.49693225659784e-06\\
				4231	1.47356619376542e-06\\
				4241	1.45057541115627e-06\\
				4251	1.42795368884726e-06\\
				4261	1.40569491366555e-06\\
				4271	1.38379307728508e-06\\
				4281	1.36224227435582e-06\\
				4291	1.34103670066986e-06\\
				4301	1.32017065136019e-06\\
				4311	1.29963851913305e-06\\
				4321	1.27943479253501e-06\\
				4331	1.25955405424877e-06\\
				4341	1.23999097942436e-06\\
				4351	1.22074033403927e-06\\
				4361	1.20179697328812e-06\\
				4371	1.18315584000378e-06\\
				4381	1.16481196310734e-06\\
				4391	1.14676045608648e-06\\
				4401	1.12899651550042e-06\\
				4411	1.11151541951562e-06\\
				4421	1.09431252646603e-06\\
				4431	1.07738327343905e-06\\
				4441	1.06072317489161e-06\\
				4451	1.04432782128615e-06\\
				4461	1.02819287775619e-06\\
				4471	1.01231408279294e-06\\
				4481	9.96687246959457e-07\\
				4491	9.81308251624533e-07\\
				4501	9.66173047722967e-07\\
				4511	9.51277654536054e-07\\
				4521	9.36618158495933e-07\\
				4531	9.22190712011374e-07\\
				4541	9.07991532313945e-07\\
				4551	8.94016900326905e-07\\
				4561	8.80263159552272e-07\\
				4571	8.66726714981676e-07\\
				4581	8.53404032022859e-07\\
				4591	8.40291635449049e-07\\
				4601	8.2738610836464e-07\\
				4611	8.14684091191945e-07\\
				4621	8.0218228067507e-07\\
				4631	7.89877428901654e-07\\
				4641	7.77766342342565e-07\\
				4651	7.65845880909235e-07\\
				4661	7.54112957027852e-07\\
				4671	7.42564534728908e-07\\
				4681	7.31197628756081e-07\\
				4691	7.20009303687641e-07\\
				4701	7.08996673076983e-07\\
				4711	6.98156898605502e-07\\
				4721	6.87487189252457e-07\\
				4731	6.76984800480542e-07\\
				4741	6.66647033433387e-07\\
				4751	6.56471234149437e-07\\
				4761	6.46454792790124e-07\\
				4771	6.3659514287952e-07\\
				4781	6.26889760561259e-07\\
				4791	6.1733616386413e-07\\
				4801	6.07931911984992e-07\\
				4811	5.98674604582391e-07\\
				4821	5.89561881082478e-07\\
				4831	5.8059141999812e-07\\
				4841	5.71760938259569e-07\\
				4851	5.63068190558749e-07\\
				4861	5.5451096870108e-07\\
				4871	5.46087100973878e-07\\
				4881	5.37794451521983e-07\\
				4891	5.29630919736363e-07\\
				4901	5.21594439654166e-07\\
				4911	5.13682979366092e-07\\
				4921	5.05894540438513e-07\\
				4931	4.98227157343028e-07\\
				4941	4.90678896896269e-07\\
				4951	4.83247857711392e-07\\
				4961	4.75932169656328e-07\\
				4971	4.68729993325099e-07\\
				4981	4.61639519514642e-07\\
				4991	4.54658968714167e-07\\
				5001	4.47786590601035e-07\\
				5011	4.41020663547401e-07\\
				5021	4.34359494133746e-07\\
				5031	4.27801416672515e-07\\
				5041	4.21344792738328e-07\\
				5051	4.14988010708963e-07\\
				5061	4.0872948531138e-07\\
				5071	4.0256765717851e-07\\
				5081	3.96500992410701e-07\\
				5091	3.90527982148624e-07\\
				5101	3.84647142149811e-07\\
				5111	3.78857012375068e-07\\
				5121	3.73156156581652e-07\\
				5131	3.67543161922342e-07\\
				5141	3.62016638553103e-07\\
				5151	3.56575219246489e-07\\
				5161	3.5121755901203e-07\\
				5171	3.45942334723767e-07\\
				5181	3.40748244752711e-07\\
				5191	3.35634008608073e-07\\
				5201	3.30598366582167e-07\\
				5211	3.25640079403348e-07\\
				5221	3.20757927893969e-07\\
				5231	3.15950712634502e-07\\
				5241	3.11217253633733e-07\\
				5251	3.06556390004079e-07\\
				5261	3.01966979643149e-07\\
				5271	2.97447898920223e-07\\
				5281	2.92998042368541e-07\\
				5291	2.88616322382789e-07\\
				5301	2.84301668921628e-07\\
				5311	2.80053029215523e-07\\
				5321	2.75869367479367e-07\\
				5331	2.7174966463055e-07\\
				5341	2.67692918011277e-07\\
				5351	2.63698141115864e-07\\
				5361	2.59764363322794e-07\\
				5371	2.55890629631413e-07\\
				5381	2.52076000402912e-07\\
				5391	2.48319551105929e-07\\
				5401	2.4462037206627e-07\\
				5411	2.40977568221434e-07\\
				5421	2.37390258878582e-07\\
				5431	2.33857577477114e-07\\
				5441	2.30378671355478e-07\\
				5451	2.26952701521198e-07\\
				5461	2.23578842425884e-07\\
				5471	2.20256281742963e-07\\
				5481	2.16984220150163e-07\\
				5491	2.13761871114802e-07\\
				5501	2.10588460683612e-07\\
				5511	2.07463227275484e-07\\
				5521	2.04385421477975e-07\\
				5531	2.01354305847288e-07\\
				5541	1.98369154711569e-07\\
				5551	1.95429253977499e-07\\
				5561	1.92533900940375e-07\\
				5571	1.89682404097329e-07\\
				5581	1.86874082963228e-07\\
				5591	1.84108267890554e-07\\
				5601	1.81384299891717e-07\\
				5611	1.78701530464397e-07\\
				5621	1.76059321420229e-07\\
				5631	1.73457044715778e-07\\
				5641	1.70894082286964e-07\\
				5651	1.68369825885925e-07\\
				5661	1.65883676920694e-07\\
				5671	1.63435046297501e-07\\
				5681	1.61023354266174e-07\\
				5691	1.58648030267232e-07\\
				5701	1.56308512782524e-07\\
				5711	1.54004249187884e-07\\
				5721	1.51734695608081e-07\\
				5731	1.4949931677482e-07\\
				5741	1.47297585886413e-07\\
				5751	1.45128984470353e-07\\
				5761	1.42993002247844e-07\\
				5771	1.40889137000817e-07\\
				5781	1.38816894441019e-07\\
				5791	1.3677578808142e-07\\
				5801	1.34765339109601e-07\\
				5811	1.32785076263387e-07\\
				5821	1.30834535708696e-07\\
				5831	1.28913260918992e-07\\
				5841	1.27020802557104e-07\\
				5851	1.25156718359001e-07\\
				5861	1.23320573019309e-07\\
				5871	1.2151193807901e-07\\
				5881	1.19730391814641e-07\\
				5891	1.17975519129669e-07\\
				5901	1.16246911447432e-07\\
				5911	1.14544166606139e-07\\
				5921	1.12866888755329e-07\\
				5931	1.11214688254122e-07\\
				5941	1.09587181571315e-07\\
				5951	1.07983991186874e-07\\
				5961	1.06404745495317e-07\\
				5971	1.04849078710581e-07\\
				5981	1.03316630772328e-07\\
				5991	1.01807047254045e-07\\
				6001	1.0031997927259e-07\\
				6011	9.88550833990007e-08\\
				6021	9.74120215712527e-08\\
				6031	9.59904610078606e-08\\
				6041	9.45900741234884e-08\\
				6051	9.32105384455041e-08\\
				6061	9.18515365321362e-08\\
				6071	9.0512755891994e-08\\
				6081	8.91938889047848e-08\\
				6091	8.7894632743338e-08\\
				6101	8.66146892970658e-08\\
				6111	8.53537650965916e-08\\
				6121	8.41115712395455e-08\\
				6131	8.28878233176808e-08\\
				6141	8.1682241345147e-08\\
				6151	8.04945496879207e-08\\
				6161	7.93244769944686e-08\\
				6171	7.81717561274256e-08\\
				6181	7.70361240965464e-08\\
				6191	7.59173219925695e-08\\
				6201	7.4815094922354e-08\\
				6211	7.37291919449035e-08\\
				6221	7.26593660086177e-08\\
				6231	7.16053738893293e-08\\
				6241	7.05669761296608e-08\\
				6251	6.95439369790699e-08\\
				6261	6.85360243350401e-08\\
				6271	6.75430096852827e-08\\
				6281	6.65646680506368e-08\\
				6291	6.56007779292279e-08\\
				6301	6.46511212412409e-08\\
			};
			\addplot [color=black,dashed,thick]
			table[row sep=crcr]{%
				1	0.0752857909612302\\
				2	0.0613209699771309\\
				3	0.0530788751596145\\
				4	0.0478115594866962\\
				5	0.0442044228661653\\
				6	0.04156732223801\\
				7	0.0395220704686085\\
				8	0.0378546569986402\\
				9	0.0364402372883823\\
				10	0.0352036407096803\\
				11	0.0340980440708856\\
				12	0.0330932052406092\\
				13	0.0321688378394433\\
				14	0.0313108030017735\\
				15	0.0305088725267164\\
				16	0.0297553844050396\\
				17	0.0290444146532434\\
				18	0.0283712538348558\\
				19	0.0277320672127145\\
				20	0.027123668066713\\
				21	0.0265433623906686\\
				22	0.0259888396945199\\
				23	0.025458094305093\\
				24	0.024949367319843\\
				25	0.0244611028667249\\
				26	0.0239919144901907\\
				27	0.0235405588523173\\
				28	0.0231059148204276\\
				29	0.0226869665924661\\
				30	0.0222827898997604\\
				31	0.0218925405916165\\
				32	0.0215154450898647\\
				33	0.0211507923309249\\
				34	0.0207979269056021\\
				35	0.020456243174061\\
				36	0.0201251801829178\\
				37	0.019804217248272\\
				38	0.0194928700963247\\
				39	0.019190687474485\\
				40	0.018897248162265\\
				41	0.0186121583240517\\
				42	0.018335049155937\\
				43	0.0180655747868026\\
				44	0.0178034104002936\\
				45	0.0175482505495368\\
				46	0.0172998076407045\\
				47	0.017057810565038\\
				48	0.0168220034618331\\
				49	0.0165921445973168\\
				50	0.0163680053463716\\
				51	0.016149369265773\\
				52	0.0159360312490664\\
				53	0.0157277967544421\\
				54	0.0155244810980339\\
				55	0.0153259088059758\\
				56	0.0151319130193426\\
				57	0.0149423349467804\\
				58	0.0147570233602278\\
				59	0.014575834129644\\
				60	0.0143986297931127\\
				61	0.0142252791590838\\
				62	0.0140556569378631\\
				63	0.0138896433997665\\
				64	0.0137271240576191\\
				65	0.0135679893715195\\
				66	0.0134121344740018\\
				67	0.0132594589139037\\
				68	0.0131098664174265\\
				69	0.0129632646650059\\
				70	0.0128195650827525\\
				71	0.0126786826473287\\
				72	0.0125405357032389\\
				73	0.0124050457915966\\
				74	0.0122721374895177\\
				75	0.0121417382593617\\
				76	0.0120137783071118\\
				77	0.011888190449241\\
				78	0.0117649099874688\\
				79	0.0116438745908586\\
				80	0.0115250241847542\\
				81	0.0114083008460896\\
				82	0.0112936487046443\\
				83	0.011181013849851\\
				84	0.011070344242789\\
				85	0.0109615896330274\\
				86	0.0108547014800046\\
				87	0.0107496328786568\\
				88	0.010646338489024\\
				89	0.0105447744695864\\
				90	0.0104448984141006\\
				91	0.0103466692917161\\
				92	0.0102500473901775\\
				93	0.0101549942619209\\
				94	0.0100614726728939\\
				95	0.00996944655393492\\
				96	0.00987888095456322\\
				97	0.00978974199903537\\
				98	0.00970199684453932\\
				99	0.0096156136414013\\
				100	0.0095305614951902\\
				101	0.00944681043061306\\
				102	0.00936433135710009\\
				103	0.00928309603598406\\
				104	0.00920307704918736\\
				105	0.00912424776933325\\
				106	0.00904658233120213\\
				107	0.00897005560446272\\
				108	0.00889464316760782\\
				109	0.00882032128303076\\
				110	0.00874706687318317\\
				111	0.00867485749775642\\
				112	0.00860367133183411\\
				113	0.00853348714496584\\
				114	0.00846428428111389\\
				115	0.0083960426394304\\
				116	0.00832874265582211\\
				117	0.00826236528526311\\
				118	0.00819689198482025\\
				119	0.00813230469735438\\
				120	0.00806858583586594\\
				121	0.00800571826845344\\
				122	0.00794368530385518\\
				123	0.00788247067754773\\
				124	0.00782205853837351\\
				125	0.00776243343567437\\
				126	0.00770358030690692\\
				127	0.00764548446571816\\
				128	0.00758813159046003\\
				129	0.00753150771312411\\
				130	0.00747559920867646\\
				131	0.00742039278477697\\
				132	0.00736587547186443\\
				133	0.00731203461359246\\
				134	0.0072588578576023\\
				135	0.00720633314661575\\
				136	0.00715444870983757\\
				137	0.00710319305465229\\
				138	0.00705255495860478\\
				139	0.00700252346165218\\
				140	0.00695308785867662\\
				141	0.00690423769224808\\
				142	0.00685596274562796\\
				143	0.00680825303600276\\
				144	0.00676109880794057\\
				145	0.00671449052706037\\
				146	0.00666841887390652\\
				147	0.00662287473802101\\
				148	0.00657784921220548\\
				149	0.00653333358696624\\
				150	0.00648931934513536\\
				151	0.0064457981566617\\
				152	0.00640276187356552\\
				153	0.00636020252505053\\
				154	0.00631811231276806\\
				155	0.00627648360622817\\
				156	0.00623530893835189\\
				157	0.00619458100116013\\
				158	0.00615429264159445\\
				159	0.00611443685746493\\
				160	0.00607500679352135\\
				161	0.00603599573764239\\
				162	0.00599739711714013\\
				163	0.00595920449517547\\
				164	0.00592141156728004\\
				165	0.00588401215798246\\
				166	0.00584700021753423\\
				167	0.00581036981873291\\
				168	0.00577411515383864\\
				169	0.00573823053158184\\
				170	0.005702710374258\\
				171	0.00566754921490807\\
				172	0.00563274169458039\\
				173	0.00559828255967292\\
				174	0.00556416665935172\\
				175	0.00553038894304483\\
				176	0.00549694445800761\\
				177	0.0054638283469588\\
				178	0.00543103584578386\\
				179	0.00539856228130421\\
				180	0.00536640306910997\\
				181	0.00533455371145456\\
				182	0.00530300979520883\\
				183	0.00527176698987305\\
				184	0.00524082104564547\\
				185	0.00521016779154453\\
				186	0.0051798031335846\\
				187	0.00514972305300212\\
				188	0.00511992360453172\\
				189	0.00509040091473034\\
				190	0.00506115118034764\\
				191	0.00503217066674198\\
				192	0.00500345570633969\\
				193	0.00497500269713729\\
				194	0.00494680810124464\\
				195	0.00491886844346774\\
				196	0.00489118030993075\\
				197	0.0048637403467352\\
				198	0.00483654525865558\\
				199	0.00480959180787055\\
				200	0.00478287681272778\\
				201	0.00475639714654266\\
				202	0.00473014973642858\\
				203	0.00470413156215893\\
				204	0.00467833965505886\\
				205	0.00465277109692676\\
				206	0.00462742301898399\\
				207	0.0046022926008522\\
				208	0.00457737706955751\\
				209	0.00455267369856042\\
				210	0.00452817980681101\\
				211	0.00450389275782851\\
				212	0.00447980995880422\\
				213	0.00445592885972779\\
				214	0.00443224695253519\\
				215	0.00440876177027876\\
				216	0.00438547088631742\\
				217	0.00436237191352766\\
				218	0.00433946250353405\\
				219	0.00431674034595828\\
				220	0.00429420316768725\\
				221	0.00427184873215852\\
				222	0.00424967483866302\\
				223	0.00422767932166503\\
				224	0.0042058600501377\\
				225	0.00418421492691481\\
				226	0.00416274188805746\\
				227	0.00414143890223562\\
				228	0.00412030397012412\\
				229	0.00409933512381224\\
				230	0.00407853042622691\\
				231	0.00405788797056885\\
				232	0.00403740587976141\\
				233	0.00401708230591156\\
				234	0.00399691542978265\\
				235	0.00397690346027876\\
				236	0.00395704463394023\\
				237	0.00393733721444977\\
				238	0.0039177794921492\\
				239	0.00389836978356623\\
				240	0.0038791064309512\\
				241	0.00385998780182305\\
				242	0.00384101228852493\\
				243	0.00382217830778854\\
				244	0.003803484300307\\
				245	0.00378492873031663\\
				246	0.00376651008518655\\
				247	0.00374822687501621\\
				248	0.00373007763224101\\
				249	0.00371206091124502\\
				250	0.00369417528798105\\
				251	0.00367641935959812\\
				252	0.0036587917440755\\
				253	0.00364129107986348\\
				254	0.00362391602553074\\
				255	0.00360666525941806\\
				256	0.00358953747929813\\
				257	0.00357253140204146\\
				258	0.00355564576328802\\
				259	0.00353887931712469\\
				260	0.00352223083576832\\
				261	0.00350569910925407\\
				262	0.00348928294512915\\
				263	0.00347298116815174\\
				264	0.00345679261999493\\
				265	0.00344071615895563\\
				266	0.00342475065966836\\
				267	0.00340889501282363\\
				268	0.00339314812489113\\
				269	0.00337750891784738\\
				270	0.00336197632890778\\
				271	0.00334654931026317\\
				272	0.00333122682882052\\
				273	0.00331600786594779\\
				274	0.00330089141722323\\
				275	0.00328587649218837\\
				276	0.00327096211410524\\
				277	0.00325614731971733\\
				278	0.00324143115901459\\
				279	0.00322681269500222\\
				280	0.00321229100347296\\
				281	0.0031978651727835\\
				282	0.00318353430363413\\
				283	0.0031692975088522\\
				284	0.00315515391317913\\
				285	0.00314110265306079\\
				286	0.00312714287644147\\
				287	0.00311327374256123\\
				288	0.00309949442175652\\
				289	0.00308580409526437\\
				290	0.00307220195502962\\
				291	0.00305868720351548\\
				292	0.00304525905351762\\
				293	0.00303191672798086\\
				294	0.00301865945981961\\
				295	0.00300548649174103\\
				296	0.00299239707607155\\
				297	0.00297939047458621\\
				298	0.00296646595834128\\
				299	0.00295362280750968\\
				300	0.00294086031121947\\
				301	0.00292817776739524\\
				302	0.00291557448260242\\
				303	0.00290304977189456\\
				304	0.00289060295866326\\
				305	0.00287823337449107\\
				306	0.0028659403590072\\
				307	0.00285372325974588\\
				308	0.00284158143200753\\
				309	0.0028295142387226\\
				310	0.00281752105031809\\
				311	0.00280560124458671\\
				312	0.00279375420655869\\
				313	0.00278197932837604\\
				314	0.00277027600916948\\
				315	0.00275864365493791\\
				316	0.00274708167843021\\
				317	0.00273558949902958\\
				318	0.00272416654264044\\
				319	0.00271281224157733\\
				320	0.00270152603445663\\
				321	0.00269030736609025\\
				322	0.00267915568738179\\
				323	0.0026680704552248\\
				324	0.00265705113240344\\
				325	0.00264609718749518\\
				326	0.00263520809477564\\
				327	0.00262438333412566\\
				328	0.00261362239094031\\
				329	0.00260292475604005\\
				330	0.00259228992558381\\
				331	0.00258171740098411\\
				332	0.00257120668882393\\
				333	0.0025607573007758\\
				334	0.00255036875352245\\
				335	0.00254004056867938\\
				336	0.00252977227271931\\
				337	0.0025195633968982\\
				338	0.00250941347718311\\
				339	0.00249932205418175\\
				340	0.00248928867307351\\
				341	0.00247931288354232\\
				342	0.00246939423971088\\
				343	0.00245953230007653\\
				344	0.00244972662744865\\
				345	0.00243997678888737\\
				346	0.0024302823556438\\
				347	0.00242064290310173\\
				348	0.00241105801072057\\
				349	0.00240152726197963\\
				350	0.0023920502443237\\
				351	0.00238262654911\\
				352	0.00237325577155609\\
				353	0.0023639375106893\\
				354	0.00235467136929699\\
				355	0.00234545695387832\\
				356	0.00233629387459664\\
				357	0.00232718174523343\\
				358	0.00231812018314292\\
				359	0.00230910880920792\\
				360	0.00230014724779651\\
				361	0.00229123512671978\\
				362	0.00228237207719042\\
				363	0.00227355773378222\\
				364	0.0022647917343905\\
				365	0.00225607372019322\\
				366	0.00224740333561316\\
				367	0.00223878022828059\\
				368	0.00223020404899704\\
				369	0.00222167445169948\\
				370	0.0022131910934255\\
				371	0.00220475363427901\\
				372	0.00219636173739661\\
				373	0.00218801506891485\\
				374	0.00217971329793777\\
				375	0.00217145609650532\\
				376	0.00216324313956229\\
				377	0.00215507410492775\\
				378	0.00214694867326518\\
				379	0.00213886652805297\\
				380	0.0021308273555556\\
				381	0.00212283084479519\\
				382	0.00211487668752366\\
				383	0.00210696457819518\\
				384	0.00209909421393934\\
				385	0.00209126529453443\\
				386	0.00208347752238141\\
				387	0.00207573060247825\\
				388	0.00206802424239446\\
				389	0.00206035815224626\\
				390	0.00205273204467196\\
				391	0.00204514563480781\\
				392	0.00203759864026404\\
				393	0.00203009078110144\\
				394	0.00202262177980803\\
				395	0.00201519136127625\\
				396	0.00200779925278036\\
				397	0.00200044518395407\\
				398	0.00199312888676858\\
				399	0.00198585009551086\\
				400	0.00197860854676211\\
				401	0.00197140397937656\\
				402	0.0019642361344605\\
				403	0.00195710475535155\\
				404	0.00195000958759818\\
				405	0.0019429503789394\\
				406	0.00193592687928476\\
				407	0.00192893884069447\\
				408	0.0019219860173598\\
				409	0.00191506816558364\\
				410	0.00190818504376135\\
				411	0.00190133641236157\\
				412	0.00189452203390753\\
				413	0.00188774167295826\\
				414	0.0018809950960902\\
				415	0.00187428207187884\\
				416	0.00186760237088053\\
				417	0.00186095576561458\\
				418	0.00185434203054537\\
				419	0.00184776094206473\\
				420	0.00184121227847441\\
				421	0.00183469581996875\\
				422	0.00182821134861738\\
				423	0.00182175864834831\\
				424	0.00181533750493086\\
				425	0.00180894770595896\\
				426	0.00180258904083451\\
				427	0.00179626130075084\\
				428	0.00178996427867637\\
				429	0.0017836977693383\\
				430	0.00177746156920665\\
				431	0.00177125547647811\\
				432	0.00176507929106028\\
				433	0.00175893281455591\\
				434	0.00175281585024737\\
				435	0.00174672820308105\\
				436	0.00174066967965206\\
				437	0.00173464008818903\\
				438	0.00172863923853895\\
				439	0.00172266694215213\\
				440	0.00171672301206739\\
				441	0.00171080726289727\\
				442	0.00170491951081337\\
				443	0.0016990595735318\\
				444	0.00169322727029881\\
				445	0.00168742242187642\\
				446	0.00168164485052831\\
				447	0.00167589438000563\\
				448	0.00167017083553316\\
				449	0.00166447404379533\\
				450	0.00165880383292257\\
				451	0.00165316003247764\\
				452	0.00164754247344208\\
				453	0.00164195098820288\\
				454	0.00163638541053906\\
				455	0.00163084557560859\\
				456	0.00162533131993523\\
				457	0.00161984248139559\\
				458	0.00161437889920624\\
				459	0.00160894041391098\\
				460	0.00160352686736818\\
				461	0.00159813810273821\\
				462	0.00159277396447101\\
				463	0.00158743429829383\\
				464	0.00158211895119889\\
				465	0.00157682777143135\\
				466	0.00157156060847728\\
				467	0.00156631731305176\\
				468	0.00156109773708702\\
				469	0.00155590173372084\\
				470	0.00155072915728492\\
				471	0.00154557986329336\\
				472	0.00154045370843133\\
				473	0.00153535055054378\\
				474	0.00153027024862423\\
				475	0.00152521266280377\\
				476	0.00152017765434001\\
				477	0.00151516508560627\\
				478	0.0015101748200808\\
				479	0.00150520672233613\\
				480	0.00150026065802846\\
				481	0.00149533649388727\\
				482	0.00149043409770491\\
				483	0.00148555333832633\\
				484	0.00148069408563899\\
				485	0.00147585621056269\\
				486	0.00147103958503969\\
				487	0.00146624408202478\\
				488	0.00146146957547558\\
				489	0.00145671594034281\\
				490	0.00145198305256071\\
				491	0.00144727078903762\\
				492	0.00144257902764649\\
				493	0.00143790764721569\\
				494	0.00143325652751973\\
				495	0.00142862554927023\\
				496	0.00142401459410682\\
				497	0.0014194235445883\\
				498	0.00141485228418373\\
				499	0.00141030069726379\\
				500	0.00140576866909203\\
				501	0.00140125608581635\\
				502	0.00139676283446055\\
				503	0.00139228880291593\\
				504	0.00138783387993297\\
				505	0.00138339795511317\\
				506	0.00137898091890086\\
				507	0.00137458266257525\\
				508	0.00137020307824241\\
				509	0.00136584205882737\\
				510	0.00136149949806647\\
				511	0.00135717529049948\\
				512	0.00135286933146216\\
				513	0.00134858151707856\\
				514	0.00134431174425364\\
				515	0.00134005991066589\\
				516	0.00133582591476004\\
				517	0.00133160965573975\\
				518	0.00132741103356058\\
				519	0.00132322994892285\\
				520	0.0013190663032647\\
				521	0.00131491999875508\\
				522	0.00131079093828703\\
				523	0.00130667902547079\\
				524	0.00130258416462721\\
				525	0.00129850626078108\\
				526	0.00129444521965453\\
				527	0.00129040094766067\\
				528	0.00128637335189703\\
				529	0.00128236234013938\\
				530	0.00127836782083531\\
				531	0.00127438970309812\\
				532	0.00127042789670067\\
				533	0.00126648231206928\\
				534	0.00126255286027773\\
				535	0.00125863945304136\\
				536	0.00125474200271116\\
				537	0.00125086042226796\\
				538	0.00124699462531671\\
				539	0.00124314452608078\\
				540	0.00123931003939631\\
				541	0.0012354910807067\\
				542	0.00123168756605707\\
				543	0.00122789941208886\\
				544	0.00122412653603435\\
				545	0.00122036885571147\\
				546	0.00121662628951844\\
				547	0.00121289875642859\\
				548	0.0012091861759852\\
				549	0.00120548846829644\\
				550	0.00120180555403022\\
				551	0.00119813735440933\\
				552	0.00119448379120648\\
				553	0.00119084478673931\\
				554	0.0011872202638657\\
				555	0.00118361014597893\\
				556	0.00118001435700293\\
				557	0.00117643282138766\\
				558	0.00117286546410447\\
				559	0.0011693122106415\\
				560	0.00116577298699917\\
				561	0.00116224771968571\\
				562	0.00115873633571272\\
				563	0.00115523876259078\\
				564	0.00115175492832516\\
				565	0.00114828476141145\\
				566	0.0011448281908314\\
				567	0.00114138514604864\\
				568	0.0011379555570046\\
				569	0.00113453935411437\\
				570	0.00113113646826259\\
				571	0.00112774683079951\\
				572	0.00112437037353693\\
				573	0.00112100702874429\\
				574	0.00111765672914479\\
				575	0.0011143194079115\\
				576	0.00111099499866357\\
				577	0.00110768343546242\\
				578	0.00110438465280803\\
				579	0.00110109858563521\\
				580	0.00109782516930999\\
				581	0.00109456433962595\\
				582	0.00109131603280061\\
				583	0.00108808018547199\\
				584	0.00108485673469497\\
				585	0.00108164561793789\\
				586	0.00107844677307908\\
				587	0.0010752601384035\\
				588	0.00107208565259928\\
				589	0.0010689232547545\\
				590	0.00106577288435375\\
				591	0.00106263448127501\\
				592	0.00105950798578632\\
				593	0.00105639333854258\\
				594	0.00105329048058242\\
				595	0.00105019935332505\\
				596	0.00104711989856713\\
				597	0.00104405205847971\\
				598	0.00104099577560522\\
				599	0.0010379509928544\\
				600	0.00103491765350333\\
				601	0.00103189570119051\\
				602	0.00102888507991392\\
				603	0.00102588573402811\\
				604	0.0010228976082413\\
				605	0.00101992064761266\\
				606	0.00101695479754938\\
				607	0.00101400000380393\\
				608	0.00101105621247135\\
				609	0.00100812336998642\\
				610	0.00100520142312105\\
				611	0.00100229031898157\\
				612	0.000999390005006125\\
				613	0.000996500428961945\\
				614	0.000993621538942871\\
				615	0.000990753283366706\\
				616	0.000987895610972693\\
				617	0.000985048470819006\\
				618	0.000982211812280223\\
				619	0.000979385585044869\\
				620	0.000976569739112979\\
				621	0.000973764224793633\\
				622	0.000970968992702596\\
				623	0.000968183993759912\\
				624	0.00096540917918755\\
				625	0.000962644500507068\\
				626	0.000959889909537322\\
				627	0.000957145358392137\\
				628	0.000954410799478067\\
				629	0.000951686185492137\\
				630	0.000948971469419625\\
				631	0.000946266604531829\\
				632	0.000943571544383919\\
				633	0.00094088624281274\\
				634	0.000938210653934705\\
				635	0.000935544732143633\\
				636	0.000932888432108663\\
				637	0.000930241708772161\\
				638	0.000927604517347664\\
				639	0.000924976813317839\\
				640	0.000922358552432444\\
				641	0.000919749690706302\\
				642	0.000917150184417347\\
				643	0.000914559990104638\\
				644	0.000911979064566385\\
				645	0.000909407364858059\\
				646	0.00090684484829041\\
				647	0.00090429147242764\\
				648	0.000901747195085436\\
				649	0.00089921197432919\\
				650	0.000896685768472081\\
				651	0.000894168536073292\\
				652	0.000891660235936161\\
				653	0.00088916082710638\\
				654	0.000886670268870239\\
				655	0.000884188520752836\\
				656	0.00088171554251634\\
				657	0.000879251294158243\\
				658	0.000876795735909642\\
				659	0.000874348828233534\\
				660	0.000871910531823139\\
				661	0.000869480807600207\\
				662	0.000867059616713357\\
				663	0.00086464692053646\\
				664	0.000862242680666984\\
				665	0.000859846858924363\\
				666	0.000857459417348439\\
				667	0.000855080318197826\\
				668	0.000852709523948379\\
				669	0.000850346997291608\\
				670	0.000847992701133144\\
				671	0.000845646598591177\\
				672	0.00084330865299498\\
				673	0.00084097882788337\\
				674	0.00083865708700324\\
				675	0.000836343394308056\\
				676	0.000834037713956383\\
				677	0.000831740010310467\\
				678	0.000829450247934766\\
				679	0.000827168391594515\\
				680	0.000824894406254321\\
				681	0.000822628257076772\\
				682	0.000820369909420997\\
				683	0.000818119328841329\\
				684	0.00081587648108592\\
				685	0.000813641332095383\\
				686	0.000811413848001446\\
				687	0.000809193995125607\\
				688	0.000806981739977833\\
				689	0.000804777049255215\\
				690	0.000802579889840709\\
				691	0.000800390228801807\\
				692	0.000798208033389283\\
				693	0.000796033271035898\\
				694	0.000793865909355174\\
				695	0.000791705916140117\\
				696	0.000789553259362008\\
				697	0.000787407907169144\\
				698	0.000785269827885659\\
				699	0.00078313899001027\\
				700	0.000781015362215143\\
				701	0.000778898913344646\\
				702	0.000776789612414209\\
				703	0.000774687428609131\\
				704	0.000772592331283466\\
				705	0.000770504289958825\\
				706	0.000768423274323269\\
				707	0.000766349254230157\\
				708	0.000764282199697072\\
				709	0.000762222080904654\\
				710	0.000760168868195528\\
				711	0.000758122532073215\\
				712	0.000756083043201038\\
				713	0.000754050372401054\\
				714	0.000752024490652983\\
				715	0.000750005369093159\\
				716	0.000747992979013467\\
				717	0.00074598729186031\\
				718	0.000743988279233594\\
				719	0.000741995912885686\\
				720	0.000740010164720385\\
				721	0.000738031006791958\\
				722	0.000736058411304102\\
				723	0.00073409235060897\\
				724	0.000732132797206184\\
				725	0.000730179723741877\\
				726	0.000728233103007693\\
				727	0.000726292907939847\\
				728	0.000724359111618172\\
				729	0.000722431687265197\\
				730	0.000720510608245159\\
				731	0.000718595848063109\\
				732	0.000716687380363997\\
				733	0.000714785178931725\\
				734	0.000712889217688281\\
				735	0.000710999470692795\\
				736	0.000709115912140679\\
				737	0.000707238516362725\\
				738	0.000705367257824236\\
				739	0.000703502111124146\\
				740	0.000701643050994144\\
				741	0.000699790052297844\\
				742	0.00069794309002991\\
				743	0.00069610213931522\\
				744	0.000694267175408025\\
				745	0.000692438173691106\\
				746	0.000690615109674977\\
				747	0.000688797958997025\\
				748	0.000686986697420743\\
				749	0.000685181300834891\\
				750	0.00068338174525269\\
				751	0.000681588006811065\\
				752	0.000679800061769816\\
				753	0.000678017886510868\\
				754	0.000676241457537459\\
				755	0.000674470751473417\\
				756	0.000672705745062355\\
				757	0.000670946415166926\\
				758	0.000669192738768077\\
				759	0.0006674446929643\\
				760	0.000665702254970879\\
				761	0.000663965402119168\\
				762	0.000662234111855864\\
				763	0.000660508361742252\\
				764	0.000658788129453528\\
				765	0.000657073392778064\\
				766	0.000655364129616695\\
				767	0.000653660317982031\\
				768	0.000651961935997735\\
				769	0.000650268961897865\\
				770	0.000648581374026166\\
				771	0.000646899150835382\\
				772	0.000645222270886594\\
				773	0.000643550712848541\\
				774	0.000641884455496967\\
				775	0.000640223477713914\\
				776	0.000638567758487135\\
				777	0.000636917276909388\\
				778	0.000635272012177798\\
				779	0.00063363194359324\\
				780	0.000631997050559674\\
				781	0.000630367312583522\\
				782	0.000628742709273037\\
				783	0.00062712322033769\\
				784	0.000625508825587544\\
				785	0.000623899504932634\\
				786	0.000622295238382358\\
				787	0.000620696006044881\\
				788	0.000619101788126537\\
				789	0.000617512564931204\\
				790	0.000615928316859754\\
				791	0.000614349024409423\\
				792	0.000612774668173264\\
				793	0.000611205228839546\\
				794	0.000609640687191179\\
				795	0.000608081024105152\\
				796	0.000606526220551958\\
				797	0.000604976257595052\\
				798	0.00060343111639025\\
				799	0.000601890778185219\\
				800	0.000600355224318903\\
				801	0.000598824436220982\\
				802	0.000597298395411328\\
				803	0.000595777083499463\\
				804	0.000594260482184031\\
				805	0.000592748573252266\\
				806	0.000591241338579459\\
				807	0.000589738760128439\\
				808	0.000588240819949059\\
				809	0.000586747500177646\\
				810	0.000585258783036561\\
				811	0.000583774650833602\\
				812	0.000582295085961578\\
				813	0.000580820070897732\\
				814	0.000579349588203319\\
				815	0.000577883620523059\\
				816	0.000576422150584658\\
				817	0.000574965161198332\\
				818	0.000573512635256314\\
				819	0.000572064555732375\\
				820	0.000570620905681341\\
				821	0.000569181668238632\\
				822	0.000567746826619786\\
				823	0.00056631636411998\\
				824	0.000564890264113592\\
				825	0.000563468510053698\\
				826	0.000562051085471669\\
				827	0.00056063797397667\\
				828	0.000559229159255235\\
				829	0.000557824625070811\\
				830	0.000556424355263306\\
				831	0.000555028333748665\\
				832	0.000553636544518413\\
				833	0.000552248971639231\\
				834	0.000550865599252524\\
				835	0.000549486411573967\\
				836	0.000548111392893119\\
				837	0.000546740527572967\\
				838	0.000545373800049523\\
				839	0.000544011194831383\\
				840	0.000542652696499352\\
				841	0.000541298289705991\\
				842	0.000539947959175227\\
				843	0.000538601689701948\\
				844	0.000537259466151589\\
				845	0.000535921273459734\\
				846	0.000534587096631734\\
				847	0.000533256920742278\\
				848	0.000531930730935039\\
				849	0.000530608512422249\\
				850	0.000529290250484328\\
				851	0.000527975930469509\\
				852	0.000526665537793438\\
				853	0.000525359057938786\\
				854	0.000524056476454905\\
				855	0.000522757778957429\\
				856	0.000521462951127904\\
				857	0.000520171978713416\\
				858	0.000518884847526245\\
				859	0.000517601543443464\\
				860	0.000516322052406609\\
				861	0.000515046360421311\\
				862	0.000513774453556919\\
				863	0.000512506317946176\\
				864	0.000511241939784841\\
				865	0.00050998130533135\\
				866	0.000508724400906471\\
				867	0.000507471212892944\\
				868	0.000506221727735161\\
				869	0.000504975931938798\\
				870	0.000503733812070494\\
				871	0.000502495354757506\\
				872	0.00050126054668739\\
				873	0.000500029374607641\\
				874	0.000498801825325387\\
				875	0.00049757788570705\\
				876	0.000496357542678027\\
				877	0.000495140783222362\\
				878	0.000493927594382422\\
				879	0.00049271796325858\\
				880	0.000491511877008903\\
				881	0.000490309322848833\\
				882	0.000489110288050869\\
				883	0.000487914759944262\\
				884	0.000486722725914708\\
				885	0.000485534173404029\\
				886	0.000484349089909893\\
				887	0.000483167462985472\\
				888	0.00048198928023918\\
				889	0.000480814529334354\\
				890	0.000479643197988954\\
				891	0.000478475273975281\\
				892	0.000477310745119672\\
				893	0.000476149599302217\\
				894	0.000474991824456459\\
				895	0.000473837408569117\\
				896	0.000472686339679805\\
				897	0.000471538605880724\\
				898	0.000470394195316405\\
				899	0.000469253096183408\\
				900	0.000468115296730065\\
				901	0.000466980785256188\\
				902	0.000465849550112797\\
				903	0.000464721579701846\\
				904	0.000463596862475961\\
				905	0.000462475386938158\\
				906	0.000461357141641571\\
				907	0.000460242115189209\\
				908	0.000459130296233668\\
				909	0.000458021673476882\\
				910	0.000456916235669846\\
				911	0.00045581397161237\\
				912	0.000454714870152831\\
				913	0.000453618920187882\\
				914	0.00045252611066223\\
				915	0.000451436430568375\\
				916	0.000450349868946338\\
				917	0.000449266414883443\\
				918	0.000448186057514052\\
				919	0.000447108786019307\\
				920	0.00044603458962691\\
				921	0.000444963457610858\\
				922	0.000443895379291208\\
				923	0.000442830344033847\\
				924	0.000441768341250226\\
				925	0.000440709360397162\\
				926	0.000439653390976553\\
				927	0.000438600422535181\\
				928	0.000437550444664473\\
				929	0.000436503447000253\\
				930	0.000435459419222521\\
				931	0.000434418351055229\\
				932	0.000433380232266045\\
				933	0.000432345052666135\\
				934	0.000431312802109927\\
				935	0.000430283470494894\\
				936	0.000429257047761338\\
				937	0.000428233523892158\\
				938	0.000427212888912635\\
				939	0.000426195132890222\\
				940	0.00042518024593431\\
				941	0.000424168218196034\\
				942	0.000423159039868035\\
				943	0.000422152701184274\\
				944	0.000421149192419794\\
				945	0.000420148503890533\\
				946	0.000419150625953097\\
				947	0.000418155549004566\\
				948	0.000417163263482279\\
				949	0.000416173759863633\\
				950	0.000415187028665878\\
				951	0.00041420306044591\\
				952	0.000413221845800083\\
				953	0.000412243375363995\\
				954	0.000411267639812296\\
				955	0.000410294629858487\\
				956	0.00040932433625472\\
				957	0.00040835674979162\\
				958	0.000407391861298072\\
				959	0.000406429661641031\\
				960	0.000405470141725343\\
				961	0.000404513292493531\\
				962	0.000403559104925635\\
				963	0.000402607570038999\\
				964	0.000401658678888091\\
				965	0.000400712422564333\\
				966	0.000399768792195882\\
				967	0.00039882777894748\\
				968	0.000397889374020253\\
				969	0.000396953568651532\\
				970	0.000396020354114675\\
				971	0.000395089721718889\\
				972	0.000394161662809037\\
				973	0.00039323616876549\\
				974	0.000392313231003913\\
				975	0.000391392840975127\\
				976	0.000390474990164906\\
				977	0.000389559670093821\\
				978	0.000388646872317054\\
				979	0.000387736588424239\\
				980	0.000386828810039286\\
				981	0.000385923528820215\\
				982	0.000385020736458984\\
				983	0.000384120424681321\\
				984	0.00038322258524656\\
				985	0.000382327209947475\\
				986	0.000381434290610119\\
				987	0.000380543819093661\\
				988	0.000379655787290205\\
				989	0.000378770187124669\\
				990	0.000377887010554575\\
				991	0.000377006249569927\\
				992	0.000376127896193033\\
				993	0.000375251942478359\\
				994	0.000374378380512357\\
				995	0.000373507202413337\\
				996	0.00037263840033127\\
				997	0.000371771966447673\\
				998	0.000370907892975434\\
				999	0.000370046172158673\\
				1000	0.000369186796272569\\
				1001	0.000368329757623239\\
				1011	0.000359886248309244\\
				1021	0.000351668223339271\\
				1031	0.000343668476372538\\
				1041	0.000335880079383396\\
				1051	0.000328296369778704\\
				1061	0.000320910938217521\\
				1071	0.0003137176170889\\
				1081	0.000306710469606613\\
				1091	0.000299883779482676\\
				1101	0.000293232041144107\\
				1111	0.000286749950459994\\
				1121	0.000280432395948021\\
				1131	0.000274274450431927\\
				1141	0.000268271363123132\\
				1151	0.000262418552101675\\
				1161	0.000256711597173242\\
				1171	0.000251146233080526\\
				1181	0.000245718343048756\\
				1191	0.000240423952646307\\
				1201	0.000235259223942762\\
				1211	0.000230220449947766\\
				1221	0.000225304049315155\\
				1231	0.000220506561297748\\
				1241	0.000215824640939191\\
				1251	0.000211255054489987\\
				1261	0.000206794675035702\\
				1271	0.000202440478326046\\
				1281	0.000198189538794212\\
				1291	0.000194039025756481\\
				1301	0.000189986199782711\\
				1311	0.000186028409228883\\
				1321	0.000182163086923383\\
				1331	0.000178387746999179\\
				1341	0.000174699981864523\\
				1351	0.000171097459305213\\
				1361	0.000167577919711867\\
				1371	0.000164139173425979\\
				1381	0.000160779098198974\\
				1391	0.000157495636758676\\
				1401	0.000154286794478033\\
				1411	0.000151150637141119\\
				1421	0.000148085288801803\\
				1431	0.000145088929730638\\
				1441	0.000142159794445826\\
				1451	0.0001392961698243\\
				1461	0.000136496393289186\\
				1471	0.000133758851070111\\
				1481	0.000131081976532995\\
				1491	0.000128464248576149\\
				1501	0.00012590419008967\\
				1511	0.000123400366475256\\
				1521	0.000120951384223742\\
				1531	0.000118555889547778\\
				1541	0.000116212567067184\\
				1551	0.00011392013854469\\
				1561	0.000111677361669818\\
				1571	0.000109483028888833\\
				1581	0.000107335966278752\\
				1591	0.000105235032463512\\
				1601	0.000103179117570512\\
				1611	0.000101167142225778\\
				1621	9.91980565861441e-05\\
				1631	9.72708394068635e-05\\
				1641	9.53844971432031e-05\\
				1651	9.35380630845671e-05\\
				1661	9.17305965198277e-05\\
				1671	8.9961181932574e-05\\
				1681	8.82289282250497e-05\\
				1691	8.65329679696139e-05\\
				1701	8.48724566866086e-05\\
				1711	8.32465721475758e-05\\
				1721	8.16545137027956e-05\\
				1731	8.00955016321918e-05\\
				1741	7.85687765186664e-05\\
				1751	7.70735986429873e-05\\
				1761	7.5609247399375e-05\\
				1771	7.41750207309851e-05\\
				1781	7.27702345845221e-05\\
				1791	7.13942223832323e-05\\
				1801	7.00463345175721e-05\\
				1811	6.87259378528878e-05\\
				1821	6.74324152534461e-05\\
				1831	6.61651651222015e-05\\
				1841	6.49236009557122e-05\\
				1851	6.37071509136298e-05\\
				1861	6.25152574022244e-05\\
				1871	6.13473766714221e-05\\
				1881	6.02029784248574e-05\\
				1891	5.90815454424605e-05\\
				1901	5.7982573215126e-05\\
				1911	5.69055695910137e-05\\
				1921	5.58500544330718e-05\\
				1931	5.48155592873694e-05\\
				1941	5.38016270618537e-05\\
				1951	5.28078117151652e-05\\
				1961	5.18336779551372e-05\\
				1971	5.08788009466572e-05\\
				1981	4.99427660285492e-05\\
				1991	4.90251684391567e-05\\
				2001	4.81256130503386e-05\\
				2011	4.72437141095671e-05\\
				2021	4.63790949898609e-05\\
				2031	4.55313879472786e-05\\
				2041	4.47002338857159e-05\\
				2051	4.38852821287501e-05\\
				2061	4.30861901983054e-05\\
				2071	4.23026235998949e-05\\
				2081	4.15342556142292e-05\\
				2091	4.07807670949681e-05\\
				2101	4.00418462724183e-05\\
				2111	3.93171885629769e-05\\
				2121	3.86064963841274e-05\\
				2131	3.79094789748106e-05\\
				2141	3.72258522209907e-05\\
				2151	3.65553384862465e-05\\
				2161	3.58976664472256e-05\\
				2171	3.52525709338058e-05\\
				2181	3.46197927738062e-05\\
				2191	3.39990786421081e-05\\
				2201	3.33901809140407e-05\\
				2211	3.27928575228951e-05\\
				2221	3.22068718214406e-05\\
				2231	3.16319924473101e-05\\
				2241	3.10679931921376e-05\\
				2251	3.05146528743277e-05\\
				2261	2.99717552153435e-05\\
				2271	2.9439088719408e-05\\
				2281	2.89164465565037e-05\\
				2291	2.84036264485786e-05\\
				2301	2.79004305588547e-05\\
				2311	2.74066653841433e-05\\
				2321	2.69221416500787e-05\\
				2331	2.64466742091795e-05\\
				2341	2.59800819416501e-05\\
				2351	2.55221876588449e-05\\
				2361	2.50728180093089e-05\\
				2371	2.46318033873227e-05\\
				2381	2.41989778438733e-05\\
				2391	2.37741789999818e-05\\
				2401	2.33572479623162e-05\\
				2411	2.29480292410196e-05\\
				2421	2.25463706696966e-05\\
				2431	2.21521233274848e-05\\
				2441	2.17651414631566e-05\\
				2451	2.13852824211912e-05\\
				2461	2.10124065697581e-05\\
				2471	2.06463772305591e-05\\
				2481	2.02870606104724e-05\\
				2491	1.99343257349513e-05\\
				2501	1.95880443831218e-05\\
				2511	1.92480910245361e-05\\
				2521	1.89143427575315e-05\\
				2531	1.85866792491506e-05\\
				2541	1.82649826765778e-05\\
				2551	1.79491376700518e-05\\
				2561	1.76390312572087e-05\\
				2571	1.73345528088209e-05\\
				2581	1.70355939858878e-05\\
				2591	1.67420486880441e-05\\
				2601	1.64538130032493e-05\\
				2611	1.61707851587202e-05\\
				2621	1.58928654730759e-05\\
				2631	1.56199563096592e-05\\
				2641	1.53519620310042e-05\\
				2651	1.50887889544182e-05\\
				2661	1.48303453086461e-05\\
				2671	1.45765411915924e-05\\
				2681	1.43272885290663e-05\\
				2691	1.40825010345286e-05\\
				2701	1.3842094169807e-05\\
				2711	1.36059851067611e-05\\
				2721	1.33740926898657e-05\\
				2731	1.31463373996908e-05\\
				2741	1.29226413172552e-05\\
				2751	1.27029280892287e-05\\
				2761	1.2487122893962e-05\\
				2771	1.22751524083214e-05\\
				2781	1.20669447753098e-05\\
				2791	1.18624295724489e-05\\
				2801	1.16615377809078e-05\\
				2811	1.14642017553556e-05\\
				2821	1.12703551945198e-05\\
				2831	1.10799331124331e-05\\
				2841	1.08928718103498e-05\\
				2851	1.07091088493161e-05\\
				2861	1.05285830233749e-05\\
				2871	1.03512343333932e-05\\
				2881	1.01770039614917e-05\\
				2891	1.00058342460642e-05\\
				2901	9.83766865737103e-06\\
				2911	9.67245177369223e-06\\
				2921	9.51012925802581e-06\\
				2931	9.35064783531833e-06\\
				2941	9.19395527021341e-06\\
				2951	9.04000034530671e-06\\
				2961	8.88873283989315e-06\\
				2971	8.74010350919517e-06\\
				2981	8.59406406405967e-06\\
				2991	8.45056715111292e-06\\
				3001	8.30956633336056e-06\\
				3011	8.17101607122318e-06\\
				3021	8.03487170399629e-06\\
				3031	7.90108943172428e-06\\
				3041	7.76962629747817e-06\\
				3051	7.64044017002768e-06\\
				3061	7.51348972689768e-06\\
				3071	7.38873443779985e-06\\
				3081	7.26613454843097e-06\\
				3091	7.14565106462775e-06\\
				3101	7.02724573687116e-06\\
				3111	6.91088104513084e-06\\
				3121	6.79652018404194e-06\\
				3131	6.68412704840599e-06\\
				3141	6.57366621900881e-06\\
				3151	6.46510294874722e-06\\
				3161	6.35840314905772e-06\\
				3171	6.25353337663967e-06\\
				3181	6.15046082046624e-06\\
				3191	6.04915328907645e-06\\
				3201	5.94957919814122e-06\\
				3211	5.85170755829768e-06\\
				3221	5.75550796324471e-06\\
				3231	5.6609505780946e-06\\
				3241	5.56800612797396e-06\\
				3251	5.47664588686812e-06\\
				3261	5.38684166670466e-06\\
				3271	5.29856580666867e-06\\
				3281	5.21179116274559e-06\\
				3291	5.12649109748635e-06\\
				3301	5.04263946998932e-06\\
				3311	4.9602106260941e-06\\
				3321	4.87917938878264e-06\\
				3331	4.79952104878284e-06\\
				3341	4.7212113553697e-06\\
				3351	4.64422650736006e-06\\
				3361	4.56854314429605e-06\\
				3371	4.49413833781345e-06\\
				3381	4.42098958319028e-06\\
				3391	4.34907479107185e-06\\
				3401	4.27837227936849e-06\\
				3411	4.20886076532151e-06\\
				3421	4.14051935773433e-06\\
				3431	4.07332754936442e-06\\
				3441	4.00726520947282e-06\\
				3451	3.94231257652788e-06\\
				3461	3.87845025105937e-06\\
				3471	3.81565918865985e-06\\
				3481	3.75392069313014e-06\\
				3491	3.69321640976549e-06\\
				3501	3.6335283187796e-06\\
				3511	3.57483872886301e-06\\
				3521	3.51713027087355e-06\\
				3531	3.46038589165533e-06\\
				3541	3.40458884798385e-06\\
				3551	3.34972270063443e-06\\
				3561	3.29577130857088e-06\\
				3571	3.24271882325259e-06\\
				3581	3.19054968305642e-06\\
				3591	3.13924860781193e-06\\
				3601	3.08880059344676e-06\\
				3611	3.03919090674006e-06\\
				3621	2.99040508018179e-06\\
				3631	2.94242890693514e-06\\
				3641	2.89524843590046e-06\\
				3651	2.8488499668779e-06\\
				3661	2.80322004582733e-06\\
				3671	2.75834546022263e-06\\
				3681	2.71421323449918e-06\\
				3691	2.67081062559189e-06\\
				3701	2.6281251185623e-06\\
				3711	2.58614442231257e-06\\
				3721	2.54485646538465e-06\\
				3731	2.50424939184276e-06\\
				3741	2.46431155723758e-06\\
				3751	2.42503152465012e-06\\
				3761	2.38639806081387e-06\\
				3771	2.3484001323135e-06\\
				3781	2.31102690185841e-06\\
				3791	2.2742677246297e-06\\
				3801	2.23811214469884e-06\\
				3811	2.20254989151685e-06\\
				3821	2.1675708764721e-06\\
				3831	2.13316518951563e-06\\
				3841	2.09932309585255e-06\\
				3851	2.06603503269783e-06\\
				3861	2.0332916060957e-06\\
				3871	2.00108358780073e-06\\
				3881	1.96940191221978e-06\\
				3891	1.93823767341342e-06\\
				3901	1.90758212215533e-06\\
				3911	1.87742666304906e-06\\
				3921	1.84776285170031e-06\\
				3931	1.81858239194413e-06\\
				3941	1.78987713312557e-06\\
				3951	1.76163906743284e-06\\
				3961	1.73386032728193e-06\\
				3971	1.7065331827515e-06\\
				3981	1.67965003906708e-06\\
				3991	1.65320343413372e-06\\
				4001	1.62718603611586e-06\\
				4011	1.60159064106364e-06\\
				4021	1.57641017058456e-06\\
				4031	1.55163766955982e-06\\
				4041	1.52726630390407e-06\\
				4051	1.50328935836809e-06\\
				4061	1.47970023438321e-06\\
				4071	1.45649244794679e-06\\
				4081	1.43365962754797e-06\\
				4091	1.41119551213272e-06\\
				4101	1.38909394910757e-06\\
				4111	1.36734889238114e-06\\
				4121	1.34595440044275e-06\\
				4131	1.32490463447734e-06\\
				4141	1.30419385651609e-06\\
				4151	1.28381642762181e-06\\
				4161	1.26376680610863e-06\\
				4171	1.2440395457952e-06\\
				4181	1.22462929429071e-06\\
				4191	1.20553079131317e-06\\
				4201	1.18673886703921e-06\\
				4211	1.16824844048488e-06\\
				4221	1.15005451791671e-06\\
				4231	1.13215219129259e-06\\
				4241	1.11453663673175e-06\\
				4251	1.09720311301331e-06\\
				4261	1.08014696010287e-06\\
				4271	1.06336359770655e-06\\
				4281	1.04684852385197e-06\\
				4291	1.03059731349558e-06\\
				4301	1.01460561715596e-06\\
				4311	9.98869159572381e-07\\
				4321	9.83383738388357e-07\\
				4331	9.68145222859527e-07\\
				4341	9.53149552585455e-07\\
				4351	9.38392736264919e-07\\
				4361	9.23870850474173e-07\\
				4371	9.09580038467771e-07\\
				4381	8.95516509001519e-07\\
				4391	8.81676535177071e-07\\
				4401	8.68056453307842e-07\\
				4411	8.54652661805761e-07\\
				4421	8.41461620088451e-07\\
				4431	8.2847984750651e-07\\
				4441	8.15703922290461e-07\\
				4451	8.03130480516934e-07\\
				4461	7.90756215093864e-07\\
				4471	7.78577874764225e-07\\
				4481	7.66592263127897e-07\\
				4491	7.54796237681468e-07\\
				4501	7.43186708875571e-07\\
				4511	7.31760639189274e-07\\
				4521	7.20515042221486e-07\\
				4531	7.09446981798771e-07\\
				4541	6.98553571099441e-07\\
				4551	6.87831971793515e-07\\
				4561	6.77279393198326e-07\\
				4571	6.66893091449409e-07\\
				4581	6.56670368686412e-07\\
				4591	6.46608572253741e-07\\
				4601	6.36705093915668e-07\\
				4611	6.26957369085601e-07\\
				4621	6.17362876069293e-07\\
				4631	6.07919135321665e-07\\
				4641	5.98623708717087e-07\\
				4651	5.89474198832692e-07\\
				4661	5.80468248244732e-07\\
				4671	5.71603538837425e-07\\
				4681	5.62877791124347e-07\\
				4691	5.54288763581917e-07\\
				4701	5.45834251994894e-07\\
				4711	5.37512088813541e-07\\
				4721	5.29320142522376e-07\\
				4731	5.21256317020141e-07\\
				4741	5.13318551010897e-07\\
				4751	5.05504817405986e-07\\
				4761	4.97813122736668e-07\\
				4771	4.9024150657722e-07\\
				4781	4.82788040978334e-07\\
				4791	4.75450829910587e-07\\
				4801	4.68228008717817e-07\\
				4811	4.61117743580236e-07\\
				4821	4.54118230987039e-07\\
				4831	4.47227697218402e-07\\
				4841	4.40444397836682e-07\\
				4851	4.33766617186608e-07\\
				4861	4.27192667904315e-07\\
				4871	4.20720890435101e-07\\
				4881	4.14349652559692e-07\\
				4891	4.08077348928859e-07\\
				4901	4.01902400606294e-07\\
				4911	3.95823254619526e-07\\
				4921	3.89838383518737e-07\\
				4931	3.83946284943386e-07\\
				4941	3.78145481196452e-07\\
				4951	3.72434518826139e-07\\
				4961	3.66811968214978e-07\\
				4971	3.61276423176113e-07\\
				4981	3.55826500556671e-07\\
				4991	3.50460839848134e-07\\
				5001	3.45178102803475e-07\\
				5011	3.39976973061057e-07\\
				5021	3.3485615577508e-07\\
				5031	3.29814377252503e-07\\
				5041	3.24850384596307e-07\\
				5051	3.19962945355007e-07\\
				5061	3.15150847178244e-07\\
				5071	3.10412897478416e-07\\
				5081	3.05747923098209e-07\\
				5091	3.01154769983889e-07\\
				5101	2.96632302864303e-07\\
				5111	2.92179404935449e-07\\
				5121	2.87794977550542e-07\\
				5131	2.83477939915467e-07\\
				5141	2.7922722878949e-07\\
				5151	2.75041798191184e-07\\
				5161	2.70920619109454e-07\\
				5171	2.66862679219549e-07\\
				5181	2.62866982604008e-07\\
				5191	2.58932549478417e-07\\
				5201	2.55058415921924e-07\\
				5211	2.51243633612395e-07\\
				5221	2.4748726956615e-07\\
				5231	2.43788405882188e-07\\
				5241	2.40146139490815e-07\\
				5251	2.36559581906616e-07\\
				5261	2.33027858985662e-07\\
				5271	2.29550110686925e-07\\
				5281	2.26125490837752e-07\\
				5291	2.22753166903414e-07\\
				5301	2.19432319760584e-07\\
				5311	2.16162143474707e-07\\
				5321	2.12941845081205e-07\\
				5331	2.09770644370405e-07\\
				5341	2.06647773676176e-07\\
				5351	2.03572477668169e-07\\
				5361	2.00544013147627e-07\\
				5371	1.97561648846662e-07\\
				5381	1.94624665230985e-07\\
				5391	1.91732354305988e-07\\
				5401	1.88884019426152e-07\\
				5411	1.86078975107685e-07\\
				5421	1.83316546844374e-07\\
				5431	1.80596070926557e-07\\
				5441	1.77916894263191e-07\\
				5451	1.75278374206934e-07\\
				5461	1.72679878382203e-07\\
				5471	1.7012078451617e-07\\
				5481	1.67600480272607e-07\\
				5491	1.65118363088556e-07\\
				5501	1.62673840013784e-07\\
				5511	1.60266327552936e-07\\
				5521	1.57895251510382e-07\\
				5531	1.55560046837683e-07\\
				5541	1.53260157483628e-07\\
				5551	1.50995036246833e-07\\
				5561	1.48764144630795e-07\\
				5571	1.46566952701436e-07\\
				5581	1.44402938947012e-07\\
				5591	1.42271590140412e-07\\
				5601	1.40172401203771e-07\\
				5611	1.38104875075356e-07\\
				5621	1.36068522578711e-07\\
				5631	1.34062862293985e-07\\
				5641	1.3208742043144e-07\\
				5651	1.30141730707082e-07\\
				5661	1.2822533422037e-07\\
				5671	1.26337779334001e-07\\
				5681	1.2447862155569e-07\\
				5691	1.22647423421941e-07\\
				5701	1.20843754383781e-07\\
				5711	1.19067190694379e-07\\
				5721	1.17317315298572e-07\\
				5731	1.15593717724235e-07\\
				5741	1.13895993975455e-07\\
				5751	1.12223746427507e-07\\
				5761	1.10576583723573e-07\\
				5771	1.08954120673193e-07\\
				5781	1.07355978152407e-07\\
				5791	1.05781783005564e-07\\
				5801	1.04231167948767e-07\\
				5811	1.02703771474928e-07\\
				5821	1.01199237760401e-07\\
				5831	9.97172165731731e-08\\
				5841	9.82573631825816e-08\\
				5851	9.68193382705279e-08\\
				5861	9.5402807844176e-08\\
				5871	9.40074431500856e-08\\
				5881	9.26329205897883e-08\\
				5891	9.12789216367518e-08\\
				5901	8.99451327547235e-08\\
				5911	8.86312453174341e-08\\
				5921	8.73369555296164e-08\\
				5931	8.60619643493504e-08\\
				5941	8.48059774116744e-08\\
				5951	8.35687049534731e-08\\
				5961	8.23498617396028e-08\\
				5971	8.11491669902322e-08\\
				5981	7.99663443093937e-08\\
				5991	7.88011216146975e-08\\
				6001	7.76532310682227e-08\\
				6011	7.65224090085346e-08\\
				6021	7.54083958838283e-08\\
				6031	7.43109361861692e-08\\
				6041	7.32297783868254e-08\\
				6051	7.21646748726421e-08\\
				6061	7.11153818834937e-08\\
				6071	7.00816594507338e-08\\
				6081	6.90632713366756e-08\\
				6091	6.80599849750572e-08\\
				6101	6.70715714124831e-08\\
				6111	6.60978052508345e-08\\
				6121	6.51384645906144e-08\\
				6131	6.41933309752198e-08\\
				6141	6.32621893361397e-08\\
				6151	6.23448279390338e-08\\
				6161	6.14410383307037e-08\\
				6171	6.05506152869276e-08\\
				6181	5.96733567611451e-08\\
				6191	5.88090638339898e-08\\
				6201	5.79575406636311e-08\\
				6211	5.71185944369368e-08\\
				6221	5.62920353214325e-08\\
				6231	5.54776764180371e-08\\
				6241	5.46753337145731e-08\\
				6251	5.3884826040036e-08\\
				6261	5.31059750196008e-08\\
				6271	5.23386050303679e-08\\
				6281	5.1582543157828e-08\\
				6291	5.08376191530276e-08\\
				6301	5.010366539044e-08\\
			};
			\addplot [color=gray!50!white,solid,thick]
			table[row sep=crcr]{%
				1	0.063425684964063\\
				2	0.0346640779027825\\
				3	0.0244484381493336\\
				4	0.0201113311290933\\
				5	0.015614699623711\\
				6	0.0139245207519249\\
				7	0.0114563599648478\\
				8	0.0105013027102454\\
				9	0.00900456882380625\\
				10	0.00837425324843911\\
				11	0.00738032361955492\\
				12	0.00692159290177133\\
				13	0.00621349922251302\\
				14	0.00585719708253319\\
				15	0.00532597278041048\\
				16	0.0050372741627948\\
				17	0.00462305889955312\\
				18	0.00438297469120975\\
				19	0.00405055787200622\\
				20	0.00384757851720528\\
				21	0.00357502781033306\\
				22	0.00340138245764875\\
				23	0.00317426181878528\\
				24	0.00302430063811774\\
				25	0.0028326168127576\\
				26	0.00270206515031896\\
				27	0.00253860667485812\\
				28	0.00242416278884218\\
				29	0.00228355607936756\\
				30	0.00218263410511402\\
				31	0.00206077691403556\\
				32	0.00197132525072871\\
				33	0.00186502680050981\\
				34	0.00178539560403431\\
				35	0.00169213619561371\\
				36	0.00162098056174463\\
				37	0.0015387445494514\\
				38	0.00147495400009082\\
				39	0.00140211039235711\\
				40	0.00134475740355979\\
				41	0.00127997273640264\\
				42	0.00122827481929794\\
				43	0.00117044856312483\\
				44	0.00112373992656416\\
				45	0.001071955954588\\
				46	0.00102966596772815\\
				47	0.000983155650697922\\
				48	0.00094479218788371\\
				49	0.000902906012982369\\
				50	0.00086804236185434\\
				51	0.000830227874060123\\
				52	0.0007984922923384\\
				53	0.000764276776770752\\
				54	0.000735344054412802\\
				55	0.000704320811259305\\
				56	0.00067790537729461\\
				57	0.000649722746678762\\
				58	0.000625572984409221\\
				59	0.000599925496605197\\
				60	0.000577819016995441\\
				61	0.000554440200434392\\
				62	0.000534179884296761\\
				63	0.000512836377994444\\
				64	0.000494247041295192\\
				65	0.000474733742150629\\
				66	0.000457659310830546\\
				67	0.000439795348360635\\
				68	0.000424096452971085\\
				69	0.000407721830489874\\
				70	0.000393273749075787\\
				71	0.000378246525369954\\
				72	0.000364937416966094\\
				73	0.000351131329168622\\
				74	0.000338860711119741\\
				75	0.000326163159940917\\
				76	0.000314840590784733\\
				77	0.000303150925056563\\
				78	0.000292694861492084\\
				79	0.000281922911299697\\
				80	0.000272259713185118\\
				81	0.000262324530507708\\
				82	0.000253387592216207\\
				83	0.000244216365626236\\
				84	0.000235945355645167\\
				85	0.000227472471670709\\
				86	0.000219812665236483\\
				87	0.00021197889383672\\
				88	0.000204880585788276\\
				89	0.000197632371284823\\
				90	0.000191050358289399\\
				91	0.000184339200247783\\
				92	0.000178232323191146\\
				93	0.000172014234305447\\
				94	0.000166344972999939\\
				95	0.000160580003125912\\
				96	0.000155314116630423\\
				97	0.000149965933829254\\
				98	0.000145072140632378\\
				99	0.000140107661502918\\
				100	0.000135557354626713\\
				101	0.000130946417376046\\
				102	0.000126713410138797\\
				103	0.000122428484817266\\
				104	0.000118488783572245\\
				105	0.000114504714711691\\
				106	0.000110836315369516\\
				107	0.000107130092947377\\
				108	0.000103712798509205\\
				109	0.000100263353733795\\
				110	9.70786104212514e-05\\
				111	9.38666333184599e-05\\
				112	9.08973831930868e-05\\
				113	8.79051593852628e-05\\
				114	8.51357076152844e-05\\
				115	8.23469720308775e-05\\
				116	7.97628671905548e-05\\
				117	7.71626727406365e-05\\
				118	7.47505987243206e-05\\
				119	7.23251982358392e-05\\
				120	7.00728765395271e-05\\
				121	6.78096164522372e-05\\
				122	6.5705717723331e-05\\
				123	6.35929422448679e-05\\
				124	6.16270061290748e-05\\
				125	5.96539707033661e-05\\
				126	5.78163331305829e-05\\
				127	5.59731262138935e-05\\
				128	5.42548533618316e-05\\
				129	5.25323256212397e-05\\
				130	5.09251538823568e-05\\
				131	4.93148540361401e-05\\
				132	4.78111353872114e-05\\
				133	4.63052519971779e-05\\
				134	4.4897904238012e-05\\
				135	4.34892128434478e-05\\
				136	4.21716742282414e-05\\
				137	4.08534892799857e-05\\
				138	3.96196771165957e-05\\
				139	3.83858082306312e-05\\
				140	3.72300810677622e-05\\
				141	3.60747931706618e-05\\
				142	3.49919162327806e-05\\
				143	3.39098932179208e-05\\
				144	3.28950067833814e-05\\
				145	3.18813183382174e-05\\
				146	3.09299087868584e-05\\
				147	2.99799800874018e-05\\
				148	2.90878533720517e-05\\
				149	2.81974373728044e-05\\
				150	2.73606946936526e-05\\
				151	2.65258467696201e-05\\
				152	2.57408622523527e-05\\
				153	2.49579169746803e-05\\
				154	2.42213171730266e-05\\
				155	2.34868670220455e-05\\
				156	2.27955120827707e-05\\
				157	2.21063879220971e-05\\
				158	2.14573542662078e-05\\
				159	2.08106074189383e-05\\
				160	2.02011718067079e-05\\
				161	1.95940575905897e-05\\
				162	1.90216824507983e-05\\
				163	1.84516450431351e-05\\
				164	1.79139649578886e-05\\
				165	1.73786234734554e-05\\
				166	1.68734327203043e-05\\
				167	1.63705683966541e-05\\
				168	1.58958094585956e-05\\
				169	1.54233538532838e-05\\
				170	1.4977106815603e-05\\
				171	1.45331309286606e-05\\
				172	1.4113603688739e-05\\
				173	1.36963079319117e-05\\
				174	1.33018271549176e-05\\
				175	1.2909532096349e-05\\
				176	1.25385348556378e-05\\
				177	1.21696726752483e-05\\
				178	1.18206987217181e-05\\
				179	1.1473805318311e-05\\
				180	1.11454899279179e-05\\
				181	1.08191976244574e-05\\
				182	1.05102649773902e-05\\
				183	1.02032957755553e-05\\
				184	9.91255282478815e-06\\
				185	9.62371216428456e-06\\
				186	9.35004295463115e-06\\
				187	9.07821393665071e-06\\
				188	8.82057433893823e-06\\
				189	8.56471237662981e-06\\
				190	8.32212520450834e-06\\
				191	8.08125306658999e-06\\
				192	7.85280354623343e-06\\
				193	7.62600676273635e-06\\
				194	7.41083832821143e-06\\
				195	7.19726092998246e-06\\
				196	6.99457131926912e-06\\
				197	6.79341188527743e-06\\
				198	6.60244951399803e-06\\
				199	6.41295750262849e-06\\
				200	6.23301809443716e-06\\
				201	6.0544904369562e-06\\
				202	5.88491389122698e-06\\
				203	5.71669182740077e-06\\
				204	5.55685930641614e-06\\
				205	5.39832544389198e-06\\
				206	5.24765666317836e-06\\
				207	5.09823224375591e-06\\
				208	4.95618295048232e-06\\
				209	4.81532530775467e-06\\
				210	4.68138493334668e-06\\
				211	4.54858512742884e-06\\
				212	4.42227460159396e-06\\
				213	4.29705521782238e-06\\
				214	4.17792493223681e-06\\
				215	4.05983803172096e-06\\
				216	3.94746594248357e-06\\
				217	3.83609115340911e-06\\
				218	3.730081012261e-06\\
				219	3.6250237516396e-06\\
				220	3.52500345667758e-06\\
				221	3.42589327310869e-06\\
				222	3.33151333046489e-06\\
				223	3.23800235914865e-06\\
				224	3.14893444772841e-06\\
				225	3.06069596968357e-06\\
				226	2.97663160166368e-06\\
				227	2.89335869970143e-06\\
				228	2.81400797003962e-06\\
				229	2.73541227461018e-06\\
				230	2.66050269331906e-06\\
				231	2.5863132118776e-06\\
				232	2.51558861328512e-06\\
				233	2.44555063728924e-06\\
				234	2.37877016092738e-06\\
				235	2.31264424503166e-06\\
				236	2.24958138320346e-06\\
				237	2.18714239161516e-06\\
				238	2.12758409903215e-06\\
				239	2.0686203143536e-06\\
				240	2.01236617559906e-06\\
				241	1.9566784658564e-06\\
				242	1.90353991670719e-06\\
				243	1.85094095654641e-06\\
				244	1.80074055550196e-06\\
				245	1.75105409784233e-06\\
				246	1.70362484445335e-06\\
				247	1.65668503916409e-06\\
				248	1.61186973599637e-06\\
				249	1.56752049239769e-06\\
				250	1.52517114770743e-06\\
				251	1.4832655379286e-06\\
				252	1.44324280631892e-06\\
				253	1.40364250676328e-06\\
				254	1.36581516528823e-06\\
				255	1.32838993365279e-06\\
				256	1.29263439101393e-06\\
				257	1.25726157648131e-06\\
				258	1.22346141312644e-06\\
				259	1.19002549752235e-06\\
				260	1.15807103461232e-06\\
				261	1.12646320247896e-06\\
				262	1.09625109782004e-06\\
				263	1.06636883349198e-06\\
				264	1.03780170267185e-06\\
				265	1.00954841257904e-06\\
				266	9.82534473662426e-07\\
				267	9.55819132207036e-07\\
				268	9.30271872460089e-07\\
				269	9.05008689925504e-07\\
				270	8.80846553139046e-07\\
				271	8.56954664199577e-07\\
				272	8.34100757286137e-07\\
				273	8.11503928781122e-07\\
				274	7.89885746401352e-07\\
				275	7.68512103125247e-07\\
				276	7.48061269192082e-07\\
				277	7.27843036545124e-07\\
				278	7.08495061523977e-07\\
				279	6.89368323939436e-07\\
				280	6.7106237693894e-07\\
				281	6.52966851076979e-07\\
				282	6.35645545791595e-07\\
				283	6.18524367558301e-07\\
				284	6.02133561187149e-07\\
				285	5.85933085703388e-07\\
				286	5.70421690023309e-07\\
				287	5.55091303718404e-07\\
				288	5.40411107550575e-07\\
				289	5.2590305161848e-07\\
				290	5.12008553972077e-07\\
				291	4.98277758474233e-07\\
				292	4.85126011698906e-07\\
				293	4.72129939645778e-07\\
				294	4.59680401970466e-07\\
				295	4.47378902756082e-07\\
				296	4.35593299630762e-07\\
				297	4.23948471239807e-07\\
				298	4.12790664933025e-07\\
				299	4.01766724371948e-07\\
				300	3.91202591315856e-07\\
				301	3.80765752760127e-07\\
				302	3.70763068163881e-07\\
				303	3.60881428343883e-07\\
				304	3.51409757629522e-07\\
				305	3.42053188007916e-07\\
				306	3.33083784651085e-07\\
				307	3.24223829975408e-07\\
				308	3.15729539358303e-07\\
				309	3.07339322197123e-07\\
				310	2.99294491107229e-07\\
				311	2.9134862200499e-07\\
				312	2.83729013437569e-07\\
				313	2.76203506343505e-07\\
				314	2.68986219284719e-07\\
				315	2.61858411937836e-07\\
				316	2.5502180582796e-07\\
				317	2.48270284795464e-07\\
				318	2.41793908389474e-07\\
				319	2.35398438477431e-07\\
				320	2.29262962838744e-07\\
				321	2.23204420612407e-07\\
				322	2.17391575990895e-07\\
				323	2.11651887155302e-07\\
				324	2.06144403517742e-07\\
				325	2.00706483928714e-07\\
				326	1.95488034922726e-07\\
				327	1.90335735009357e-07\\
				328	1.85390885156227e-07\\
				329	1.80508937552198e-07\\
				330	1.75823092477191e-07\\
				331	1.71197062668598e-07\\
				332	1.66756422187694e-07\\
				333	1.62372661999032e-07\\
				334	1.58164175893633e-07\\
				335	1.54009779642065e-07\\
				336	1.50021105962251e-07\\
				337	1.46083869124339e-07\\
				338	1.42303334872369e-07\\
				339	1.38571715112566e-07\\
				340	1.34988279165817e-07\\
				341	1.31451359589381e-07\\
				342	1.28054577732139e-07\\
				343	1.24702032230604e-07\\
				344	1.21482024170608e-07\\
				345	1.18304084737331e-07\\
				346	1.15251502991262e-07\\
				347	1.12238928891972e-07\\
				348	1.0934492943104e-07\\
				349	1.06488978120429e-07\\
				350	1.03745192673456e-07\\
				351	1.01037592356677e-07\\
				352	9.84361022744569e-08\\
				353	9.58690260172875e-08\\
				354	9.34023376077102e-08\\
				355	9.09683789057091e-08\\
				356	8.86294001546519e-08\\
				357	8.63215498768309e-08\\
				358	8.41035684747035e-08\\
				359	8.19151931019243e-08\\
				360	7.98118557007325e-08\\
				361	7.77366767845323e-08\\
				362	7.57419694146158e-08\\
				363	7.37740441857529e-08\\
				364	7.18822737655146e-08\\
				365	7.00159768262787e-08\\
				366	6.82217537026127e-08\\
				367	6.6451759740867e-08\\
				368	6.47499812010074e-08\\
				369	6.30712486670834e-08\\
			};
			\addplot [color=black,solid,thick]
			table[row sep=crcr]{%
				1	0.0634256849640567\\
				2	0.0335054133996834\\
				3	0.0216460379369455\\
				4	0.0171892153817661\\
				5	0.0127353089415404\\
				6	0.0111738526258917\\
				7	0.00894561727790305\\
				8	0.00811401059727645\\
				9	0.00687194017551414\\
				10	0.00634362521888782\\
				11	0.00556765449565997\\
				12	0.00519318389385585\\
				13	0.00466042010981101\\
				14	0.00437497516957936\\
				15	0.00398292558455691\\
				16	0.00375469548390458\\
				17	0.00345172407564931\\
				18	0.00326367877865947\\
				19	0.00302143734226422\\
				20	0.00286348493477485\\
				21	0.00266512340723738\\
				22	0.00253063466150493\\
				23	0.00236537467509059\\
				24	0.00224964845890328\\
				25	0.00211014657690168\\
				26	0.00200969107620029\\
				27	0.00189069054363376\\
				28	0.00180284211461487\\
				29	0.00170044004677251\\
				30	0.00162313009860868\\
				31	0.0015343509303169\\
				32	0.00146594829379801\\
				33	0.0013884781067755\\
				34	0.00132767749763167\\
				35	0.00125968856488687\\
				36	0.00120543054934352\\
				37	0.00114546014485035\\
				38	0.00109687342264498\\
				39	0.00104373741206477\\
				40	0.00100009691352716\\
				41	0.000952826751545565\\
				42	0.000913522872822248\\
				43	0.000871318890854915\\
				44	0.000835834567388823\\
				45	0.000798030859863133\\
				46	0.000765924192128899\\
				47	0.000731961898097624\\
				48	0.000702852759911178\\
				49	0.000672259502827942\\
				50	0.000645819052978614\\
				51	0.000618192951137809\\
				52	0.000594135299389706\\
				53	0.000569132406236589\\
				54	0.000547207906380547\\
				55	0.000524532251704302\\
				56	0.000504522043919799\\
				57	0.000483917667167449\\
				58	0.00046562919413615\\
				59	0.000446873718257193\\
				60	0.000430137010397052\\
				61	0.000413036417915473\\
				62	0.000397700993221881\\
				63	0.000382085348680267\\
				64	0.000368017608724494\\
				65	0.000353737532220573\\
				66	0.000340818562267869\\
				67	0.000327742303724361\\
				68	0.000315866004598574\\
				69	0.000303877002020628\\
				70	0.00029294849620422\\
				71	0.000281943326551686\\
				72	0.00027187759239474\\
				73	0.000261764243011015\\
				74	0.000252484939749211\\
				75	0.000243181343110167\\
				76	0.000234619796307911\\
				77	0.000226052582316564\\
				78	0.000218146904822374\\
				79	0.000210250333804538\\
				80	0.000202944661670105\\
				81	0.000195659708232188\\
				82	0.000188903534554356\\
				83	0.000182177097997528\\
				84	0.000175924690481218\\
				85	0.000169708911864535\\
				86	0.000163918802216064\\
				87	0.00015817047167833\\
				88	0.000152805006831221\\
				89	0.000147485047610454\\
				90	0.000142509994343784\\
				91	0.000137583012221215\\
				92	0.0001329672080189\\
				93	0.000128401096774672\\
				94	0.000124116140844455\\
				95	0.00011988173583212\\
				96	0.000115901715095865\\
				97	0.000111972488290679\\
				98	0.000108273733905356\\
				99	0.000104625524810434\\
				100	0.000101186395407672\\
				101	9.77971730545022e-05\\
				102	9.45978614168114e-05\\
				103	9.14475134055397e-05\\
				104	8.84698737459655e-05\\
				105	8.5540018862878e-05\\
				106	8.27674122558177e-05\\
				107	8.00412337015586e-05\\
				108	7.74583895368601e-05\\
				109	7.49204862163631e-05\\
				110	7.25133778258773e-05\\
				111	7.01496315032272e-05\\
				112	6.79053643462481e-05\\
				113	6.57028207660922e-05\\
				114	6.36095317638464e-05\\
				115	6.15562940944396e-05\\
				116	5.96030608791704e-05\\
				117	5.76881940481742e-05\\
				118	5.58649530437034e-05\\
				119	5.40783977224618e-05\\
				120	5.2375870104047e-05\\
				121	5.07083652543021e-05\\
				122	4.91179899490937e-05\\
				123	4.75610029820841e-05\\
				124	4.60748759701128e-05\\
				125	4.46205396851629e-05\\
				126	4.3231358946655e-05\\
				127	4.18724145175555e-05\\
				128	4.05734300472891e-05\\
				129	3.93031754123999e-05\\
				130	3.80881437873109e-05\\
				131	3.69003868753438e-05\\
				132	3.57635299189605e-05\\
				133	3.46525462085513e-05\\
				134	3.35885133461608e-05\\
				135	3.25490073149714e-05\\
				136	3.15528412576821e-05\\
				137	3.05799113271345e-05\\
				138	2.96470167619556e-05\\
				139	2.87361233877596e-05\\
				140	2.78622383851844e-05\\
				141	2.70091749824581e-05\\
				142	2.61903448634079e-05\\
				143	2.53912112891402e-05\\
				144	2.46237647199794e-05\\
				145	2.38749430654525e-05\\
				146	2.31554701736064e-05\\
				147	2.24536026457373e-05\\
				148	2.17789349695619e-05\\
				149	2.11209036633768e-05\\
				150	2.04880957687194e-05\\
				151	1.98710041537485e-05\\
				152	1.9277316766342e-05\\
				153	1.86984727279528e-05\\
				154	1.81413572456891e-05\\
				155	1.75982575385412e-05\\
				156	1.70753418009567e-05\\
				157	1.65656577861351e-05\\
				158	1.60747329903152e-05\\
				159	1.55962975404888e-05\\
				160	1.51353062032276e-05\\
				161	1.46861016715696e-05\\
				162	1.42531265471327e-05\\
				163	1.38312737059129e-05\\
				164	1.34245275772828e-05\\
				165	1.30282754411224e-05\\
				166	1.26460917102706e-05\\
				167	1.22738081671831e-05\\
				168	1.191463217679e-05\\
				169	1.15647953574054e-05\\
				170	1.12271763826494e-05\\
				171	1.08983667045535e-05\\
				172	1.05809505591638e-05\\
				173	1.02718433891415e-05\\
				174	9.97336559493718e-06\\
				175	9.68272447718054e-06\\
				176	9.40200395086015e-06\\
				177	9.12867435394173e-06\\
				178	8.86460756898149e-06\\
				179	8.60751110866249e-06\\
				180	8.35906669389115e-06\\
				181	8.11719579268933e-06\\
				182	7.88340953245711e-06\\
				183	7.65582248036922e-06\\
				184	7.43579268426974e-06\\
				185	7.2216090681898e-06\\
				186	7.01449228104383e-06\\
				187	6.81288875325489e-06\\
				188	6.6178957785657e-06\\
				189	6.42810213725595e-06\\
				190	6.24449434961195e-06\\
				191	6.06578990669489e-06\\
				192	5.89287583066053e-06\\
				193	5.72458604429158e-06\\
				194	5.5617181791974e-06\\
				195	5.4032115302972e-06\\
				196	5.24978340205134e-06\\
				197	5.10046849588721e-06\\
				198	4.95591191848159e-06\\
				199	4.81523479394284e-06\\
				200	4.67901732474605e-06\\
				201	4.54645895538857e-06\\
				202	4.41808152960924e-06\\
				203	4.2931555018583e-06\\
				204	4.1721502327421e-06\\
				205	4.05440058783651e-06\\
				206	3.9403287202382e-06\\
				207	3.82932794758904e-06\\
				208	3.72177795354571e-06\\
				209	3.61712512417892e-06\\
				210	3.51571093001086e-06\\
				211	3.41702995967068e-06\\
				212	3.32138929496137e-06\\
				213	3.22832732728219e-06\\
				214	3.1381201868441e-06\\
				215	3.05034608775711e-06\\
				216	2.96525329838016e-06\\
				217	2.88245625361688e-06\\
				218	2.80217813803377e-06\\
				219	2.72406634622402e-06\\
				220	2.64832147730458e-06\\
				221	2.57462093174924e-06\\
				222	2.5031449704737e-06\\
				223	2.43359832320763e-06\\
				224	2.36614293445669e-06\\
				225	2.300508436707e-06\\
				226	2.23684027735896e-06\\
				227	2.17489079095348e-06\\
				228	2.11479056519201e-06\\
				229	2.0563126398869e-06\\
				230	1.99957421700471e-06\\
				231	1.94436722907891e-06\\
				232	1.89079681941381e-06\\
				233	1.83867216722774e-06\\
				234	1.78808755218966e-06\\
				235	1.73886790472658e-06\\
				236	1.69109771717295e-06\\
				237	1.64461631187709e-06\\
				238	1.59949936336713e-06\\
				239	1.55559934986455e-06\\
				240	1.51298400157704e-06\\
				241	1.47151782811663e-06\\
				242	1.43126140244819e-06\\
				243	1.39209024213047e-06\\
				244	1.35405847220752e-06\\
				245	1.31705168628306e-06\\
				246	1.28111820081905e-06\\
				247	1.2461528365345e-06\\
				248	1.21219867764782e-06\\
				249	1.17915899829883e-06\\
				250	1.14707217007692e-06\\
				251	1.1158492150958e-06\\
				252	1.08552426084738e-06\\
				253	1.05601543390734e-06\\
				254	1.02735304019076e-06\\
				255	9.99461723452525e-07\\
				256	9.72368349101439e-07\\
				257	9.46003541859891e-07\\
				258	9.20391070353209e-07\\
				259	8.95467050464742e-07\\
				260	8.71252464101625e-07\\
				261	8.47688470685496e-07\\
				262	8.24793545133963e-07\\
				263	8.0251348114704e-07\\
				264	7.80864499033176e-07\\
				265	7.59796652413704e-07\\
				266	7.39324134709917e-07\\
				267	7.19400916876253e-07\\
				268	7.00039370932432e-07\\
				269	6.81197071506772e-07\\
				270	6.6288475464727e-07\\
				271	6.45063311351105e-07\\
				272	6.27742009032727e-07\\
				273	6.10884791772918e-07\\
				274	5.94499609368321e-07\\
				275	5.78553217599523e-07\\
				276	5.63052384932564e-07\\
				277	5.47966457443198e-07\\
				278	5.33301145261916e-07\\
				279	5.19028181588794e-07\\
				280	5.05152329216112e-07\\
				281	4.91647521945808e-07\\
				282	4.78517675398553e-07\\
				283	4.65738752663551e-07\\
				284	4.53313912577708e-07\\
				285	4.41220990101259e-07\\
				286	4.29462468845085e-07\\
				287	4.18017910931642e-07\\
				288	4.06889198328984e-07\\
				289	3.96057487236974e-07\\
				290	3.85524124361253e-07\\
				291	3.75271737532167e-07\\
				292	3.65301198066727e-07\\
				293	3.55596492718745e-07\\
				294	3.46158071412152e-07\\
				295	3.3697117603913e-07\\
				296	3.28035883814687e-07\\
				297	3.1933859616079e-07\\
				298	3.10879061468077e-07\\
				299	3.02644752576625e-07\\
				300	2.94635128599695e-07\\
				301	2.86838652560659e-07\\
				302	2.79254529921912e-07\\
				303	2.71872138966565e-07\\
				304	2.64690463589007e-07\\
				305	2.57699728203211e-07\\
				306	2.5089872401489e-07\\
				307	2.44278457763078e-07\\
				308	2.3783755394813e-07\\
				309	2.31567742720269e-07\\
				310	2.2546750523941e-07\\
				311	2.19529240650979e-07\\
				312	2.13751307771977e-07\\
				313	2.08126724464536e-07\\
				314	2.02653746059765e-07\\
				315	1.97325962665643e-07\\
				316	1.9214154304887e-07\\
				317	1.87094606598134e-07\\
				318	1.82183250687091e-07\\
				319	1.77402084249251e-07\\
				320	1.72749146854081e-07\\
				321	1.68219500219768e-07\\
				322	1.63811138269546e-07\\
				323	1.59519541489677e-07\\
				324	1.55342669021365e-07\\
				325	1.5127638863271e-07\\
				326	1.4731863437743e-07\\
				327	1.43465632154058e-07\\
				328	1.39715299565937e-07\\
				329	1.3606419364604e-07\\
				330	1.32510223228586e-07\\
				331	1.29050251475426e-07\\
				332	1.25682185269029e-07\\
				333	1.22403170733487e-07\\
				334	1.19211118836269e-07\\
				335	1.16103437196655e-07\\
				336	1.13078046198586e-07\\
				337	1.10132595060958e-07\\
				338	1.07265018278569e-07\\
				339	1.0447318822784e-07\\
				340	1.01755057633662e-07\\
				341	9.91087049328067e-08\\
				342	9.65321046802153e-08\\
				343	9.4023525520737e-08\\
				344	9.15809669707395e-08\\
				345	8.92028731835562e-08\\
				346	8.68872713458582e-08\\
				347	8.46327674875783e-08\\
				348	8.24374187935261e-08\\
				349	8.02999805276244e-08\\
				350	7.82185418574717e-08\\
				351	7.61919955553335e-08\\
				352	7.4218464447182e-08\\
				353	7.22969679380347e-08\\
				354	7.04256639097697e-08\\
				355	6.86036883130228e-08\\
				356	6.68292352331379e-08\\
				357	6.51015478105662e-08\\
				358	6.34188572571922e-08\\
				359	6.1780505226122e-08\\
				360	6.01847607774121e-08\\
				361	5.86310560295503e-08\\
				362	5.71176984318932e-08\\
				363	5.56442031057773e-08\\
				364	5.42089162694365e-08\\
				365	5.28114291274974e-08\\
				366	5.14501269023253e-08\\
				367	5.01246704665642e-08\\
				368	4.88334841531952e-08\\
				369	4.75762925560443e-08\\
			};
			
			\end{axis}
			\end{tikzpicture}
